An Uncertainty-Aware ED-LSTM for Probabilistic Suffix Prediction

Suffix prediction of business processes forecasts the remaining sequence of events until process completion. Current approaches focus on predicting the most likely suffix, representing a single scenario. However, when the future course of a process is subject to uncertainty and high variability, the expressiveness of such a single scenario can be limited, since other possible scenarios, which together may have a higher overall probability, are overlooked. To address this limitation, we propose probabilistic suffix prediction, a novel approach that approximates a probability distribution of suffixes. The proposed approach is based on an Uncertainty-Aware Encoder-Decoder LSTM (U-ED-LSTM) and a Monte Carlo (MC) suffix sampling algorithm. We capture epistemic uncertainties via MC dropout and aleatoric uncertainties as learned loss attenuation. This technical report presents a comprehensive evaluation of the probabilistic suffix prediction approach's predictive performance and calibration under three different hyperparameter settings, using four real-life and one artificial event log. The results show that: i) probabilistic suffix prediction can outperform most likely suffix prediction, the U-ED-LSTM has reasonable predictive performance, and ii) the model's predictions are well calibrated.

==> figures/evaluation/BPIC17/BPIC17_PIT_event_elapsed_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.723110in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.723110in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.870179in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.870179in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.659245in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.659245in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.362656in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{1.536496in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.536496in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.852307in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.852307in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{2.359324in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.359324in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{2.405186in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{2.405186in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{2.724369in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{2.724369in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{3.967885in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{3.967885in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Sum of event processing times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.728080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.628061in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.740132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.640112in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{3.752184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.652164in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.728080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{BPIC17}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{2.328414in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{3.616692in}}{\pgfqpoint{2.383970in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{4.094982in}}{\pgfqpoint{2.328414in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{4.094982in}}{\pgfqpoint{0.730957in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{0.730957in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{3.616692in}}{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842068in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.119846in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.397623in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619846in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/BPIC17/BPIC17_PIT_remaining_time_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{3.313560in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{3.313560in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{2.603205in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{2.603205in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{2.263145in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{2.263145in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{2.197028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{2.197028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{2.108507in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{2.108507in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{2.040567in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{2.040567in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.919078in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.919078in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.905964in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.905964in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.858789in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.858789in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.812707in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.812707in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.828554in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.828554in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.812161in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.812161in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Last case elapsed time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.809291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.709271in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.902553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.802534in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{3.995815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.895796in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.809291in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.809291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{BPIC17}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.793563in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{3.616692in}}{\pgfqpoint{5.849119in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{4.094982in}}{\pgfqpoint{5.793563in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{4.094982in}}{\pgfqpoint{4.196106in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.196106in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{3.616692in}}{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.307217in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.584995in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.862772in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084995in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/BPIC17/BPIC17_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981830in}{5.704205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981830in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{3.997531in}}{\pgfqpoint{2.403265in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{5.424576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{5.423661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{5.422746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{5.421525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{5.420915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{5.419389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{5.414507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{5.353789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{5.344330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{5.313513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{5.260117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{5.210687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{5.176819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{5.072773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{5.013885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.963845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.922044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.883599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.850341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.778332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.741718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.712121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.679168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.646826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.615703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.580615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.548577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.516845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.489384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.464364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.439649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.415850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.391135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.368251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.342926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.320347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.301430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.281292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.264816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.249254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.233693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.216912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.200740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.172364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.149480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.143378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.133919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.101882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.095474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.068318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.054588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.050927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.046350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.043604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.041163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.039332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.037501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.034450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.021330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.019804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.017974in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{5.424576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{5.423661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{5.422746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{5.421525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{5.420915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{5.419389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{5.414507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{5.353789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{5.344330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{5.313513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{5.260117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{5.210687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{5.176819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{5.072773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{5.013885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.963845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.922044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.883599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.850341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.778332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.741718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.712121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.679168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.646826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.615703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.580615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.548577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.516845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.489384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.464364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.439649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.415850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.391135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.368251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.342926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.320347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.301430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.281292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.264816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.249254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.233693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.216912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.200740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.172364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.149480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.143378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.133919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.101882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.095474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.068318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.054588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.050927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.046350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.043604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.041163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.039332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.037501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.034450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.021330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.019804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.017974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{2.197531in}}{\pgfqpoint{2.403265in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{3.624576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{3.623661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{3.622746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{3.620915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{3.619389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{3.616033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{3.614507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.553789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{3.544330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{3.513513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{3.313354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{3.213885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.163845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{3.122044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{3.083599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{3.010370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.978332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.941718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.748577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.716845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.615850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.591135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.501430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.449254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.372364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.295474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.287846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.273200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{2.226517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{3.624576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{3.623661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{3.622746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{3.620915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{3.619389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{3.616033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{3.614507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.553789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{3.544330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{3.513513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{3.313354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{3.213885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.163845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{3.122044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{3.083599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{3.010370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.978332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.941718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.748577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.716845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.615850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.591135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.501430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.449254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.372364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.295474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.287846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.273200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{2.226517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{0.397531in}}{\pgfqpoint{2.403265in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{1.823661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.468318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.434450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.419804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{1.823661in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.468318in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.434450in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.419804in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.417974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{3.997531in}}{\pgfqpoint{4.452045in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{5.424576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{5.423661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{5.422746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{5.421525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{5.420915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{5.419389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{5.414507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{5.353789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{5.344330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{5.313513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{5.260117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{5.210687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{5.176819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{5.072773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{5.013885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.963845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.922044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.883599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.850341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.778332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.741718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.712121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.679168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.646826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.615703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.580615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.548577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.516845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.489384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.464364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.439649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.415850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.391135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.368251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.342926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.320347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.301430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.281292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.264816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.249254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.233693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.216912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.200740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.172364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.149480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.143378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.133919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{4.101882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{4.095474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{4.068318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{4.054588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{4.050927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{4.046350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{4.043604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{4.041163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{4.039332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.037501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{4.034450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{4.021330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{4.019804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{4.017974in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.302650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.268893in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.607770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.574013in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.912890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.879133in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.218010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=5.184253in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=4.747531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{5.424576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{5.423661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{5.422746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{5.421525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{5.420915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{5.419389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{5.416033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{5.414507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{5.353789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{5.344330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{5.313513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{5.260117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{5.210687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{5.176819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{5.072773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{5.013885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.963845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.922044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.883599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.850341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.778332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.741718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.712121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.679168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.646826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.615703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.580615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.548577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.516845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.489384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.464364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.439649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.415850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.391135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.368251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.342926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.320347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.301430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.281292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.264816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.249254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.233693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.216912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.200740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.172364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.149480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.143378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.133919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.114697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{4.101882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{4.095474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{4.068318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{4.054588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{4.050927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{4.046350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{4.043604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{4.041163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{4.039332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.037501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{4.034450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{4.021330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{4.019804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{4.017974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{2.197531in}}{\pgfqpoint{4.452045in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.624576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{3.623661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{3.622746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{3.620915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.619389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{3.616033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{3.614507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.553789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{3.544330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.513513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{3.313354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{3.213885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.163845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{3.122044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{3.083599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.010370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{2.978332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{2.941718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.748577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.716845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.615850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.591135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.501430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.449254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{2.372364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.295474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.287846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.273200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.226517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.502650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.468893in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.807770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.774013in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.112890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.079133in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.418010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.384253in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=2.947531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.624576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{3.623661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{3.622746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{3.620915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.619389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{3.616033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{3.614507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.553789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{3.544330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.513513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{3.313354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{3.213885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.163845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{3.122044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{3.083599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.010370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{2.978332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{2.941718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.748577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.716845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.615850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.591135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.501430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.449254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{2.372364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.295474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.287846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.273200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.226517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{0.397531in}}{\pgfqpoint{4.452045in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{1.823661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{0.468318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{0.434450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{0.419804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.702650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.668893in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.007770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.974013in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.312890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=1.279133in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.618010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=1.584253in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=1.147531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{1.823661in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{1.819389in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.839649in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{0.468318in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{0.434450in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{0.419804in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.417974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{4.005429in}}{\pgfqpoint{2.403265in}{4.453437in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{4.434355in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{4.214863in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{4.209193in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{4.205267in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{4.205916in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{4.207768in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{4.205469in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{4.205122in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{4.202635in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.201153in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{4.199400in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{4.197067in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{4.195407in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{4.193829in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{4.192593in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{4.191230in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{4.183607in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{4.180973in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.184333in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{4.176773in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{4.173447in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{4.168191in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{4.165230in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{4.163730in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{4.160759in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{4.158393in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.157624in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.155175in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.150909in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.147486in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.140657in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.138013in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.135558in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.131684in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.128894in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.126938in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.125676in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.122768in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.119680in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.117227in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.114743in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.114534in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.110513in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.108801in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.109077in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.107384in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.105214in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.102864in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.099572in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.096683in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.092642in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.091494in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.093001in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.090469in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.088583in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.086903in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.087970in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.084257in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.075546in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.073807in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.069969in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.067843in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.064959in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.060073in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.057426in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.059221in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.055670in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.054982in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.056990in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.054934in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.048035in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.044958in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.047344in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.046679in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.047512in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.042713in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.043772in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.042874in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.037284in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.030476in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.025853in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.023501in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.021361in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.020029in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.021390in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.018330in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.016765in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.011044in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.005429in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.018082in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.018082in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.022868in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.025987in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.029225in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.029894in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.031928in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.035307in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.044847in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.052774in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.063893in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.078125in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.094290in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.100460in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.108543in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.125463in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.142862in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.158786in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.178926in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.200923in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.212870in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.221713in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.239890in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.255245in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.266338in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.278211in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.289336in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.309609in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.315504in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.327579in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.338023in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.359231in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.370893in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.367411in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.371974in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.375171in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.374939in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.374421in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.381514in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.386462in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.392035in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.390410in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.390077in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.386388in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.393626in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.398431in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.397846in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.399908in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.401308in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.399305in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.401976in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.402926in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.405903in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.409925in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.412640in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.414049in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.415288in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.412697in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.409263in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.413796in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.408928in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{4.404789in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{4.397600in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{4.402128in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{4.403931in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{4.409217in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{4.419417in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{4.421554in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{4.428427in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.448435in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{4.440023in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{4.436524in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{4.453437in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{4.448938in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{4.442624in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{4.435941in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{4.431114in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{4.428145in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.424778in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{4.423321in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{4.423223in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{4.423458in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{4.424193in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{4.425436in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{4.425498in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{4.429529in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{4.434355in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{4.434355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885650in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319254in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752858in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186463in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.408568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=4.374811in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.819606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=4.785848in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{5.230643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=5.196886in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in,y=4.747531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suffix length MAE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{5.099800in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{5.092241in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{5.080534in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{5.079134in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{5.101564in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{5.093369in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{5.051774in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{5.083545in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{5.074656in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{5.074705in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{5.085430in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{5.090168in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{5.091052in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{5.087741in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{5.083468in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{4.992924in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{4.985149in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.978597in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{4.893451in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{4.829628in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{4.784229in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{4.755573in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{4.743709in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{4.720270in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{4.717284in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.708780in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.719254in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.703096in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.698199in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.690308in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.690970in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.675094in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.649250in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.632799in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.612764in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.590786in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.582931in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.558622in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.556984in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.545113in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.524908in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.511937in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.489846in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.475816in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.456556in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.448002in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.439823in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.426128in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.398602in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.391934in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.359119in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.356790in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.327379in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.327552in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.305091in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.305618in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.291365in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.265393in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.250636in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.238126in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.227722in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.211349in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.200826in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.175967in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.163681in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.160634in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.147310in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.143300in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.126246in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.118077in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.104934in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.100949in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.096297in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.088980in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.075885in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.072252in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.059761in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.053636in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.046322in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.035747in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.032095in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.027282in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.023274in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.024933in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.023530in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.022035in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.016675in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.009187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{5.099800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{5.092241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{5.080534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{5.079134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{5.101564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{5.093369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{5.051774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{5.083545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{5.074656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{5.074705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{5.085430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{5.090168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{5.091052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{5.087741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{5.083468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{4.992924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{4.985149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{4.978597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{4.893451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{4.851013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{4.829628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{4.784229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{4.755573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{4.743709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{4.720270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{4.717284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{4.708780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{4.719254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{4.703096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{4.698199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{4.690308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{4.690970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{4.675094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{4.649250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{4.632799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{4.612764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{4.590786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{4.582931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{4.558622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{4.556984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{4.545113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{4.524908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{4.511937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{4.489846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{4.475816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{4.456556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{4.448002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{4.439823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{4.426128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{4.398602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{4.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{4.359119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{4.356790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{4.344769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{4.327379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{4.327552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{4.305091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{4.305618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{4.291365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{4.265393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{4.250636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{4.238126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{4.227722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{4.211349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{4.200826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{4.175967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{4.163681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{4.160634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{4.147310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{4.143300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{4.126246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{4.118077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{4.104934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{4.100949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{4.096297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{4.088980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{4.075885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{4.072252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{4.059761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{4.053636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{4.046322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{4.035747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{4.032095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{4.027282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{4.023274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{4.024933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{4.023530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{4.022035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{4.016675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{4.009187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{4.258881in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{4.258404in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{4.257964in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{4.258910in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{4.257824in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{4.258964in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{4.258640in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{4.258612in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.258987in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{4.259554in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{4.259686in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{4.260391in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{4.261570in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{4.264199in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{4.265274in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{4.252916in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{4.252899in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.255743in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{4.242338in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{4.236659in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{4.234417in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{4.225353in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{4.221193in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{4.218561in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{4.215489in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{4.218685in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.220104in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{4.222589in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{4.220184in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{4.221574in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{4.223044in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{4.222800in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{4.220573in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{4.217792in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{4.216335in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.214281in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{4.212948in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{4.211856in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{4.209157in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{4.207688in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{4.205837in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{4.205136in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.204621in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{4.201275in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.198789in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{4.196603in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{4.196004in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{4.195561in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{4.193996in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{4.190320in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{4.189481in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.185591in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{4.180289in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.180769in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{4.178542in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{4.173667in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{4.175023in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{4.168848in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.157910in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{4.152634in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{4.144953in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.141968in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{4.133449in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{4.126140in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{4.121783in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{4.121143in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{4.112258in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{4.106838in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{4.103361in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{4.097725in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.087305in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{4.079541in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{4.078511in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{4.070676in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{4.065143in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{4.056861in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{4.052736in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{4.049816in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{4.040543in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.030971in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{4.024427in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{4.019640in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{4.014960in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{4.014560in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{4.017890in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{4.016150in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{4.013520in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{4.010345in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.006398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{4.258881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{4.258404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{4.257964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{4.258910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{4.257824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{4.258964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{4.258640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{4.258612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{4.258987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{4.259554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{4.259686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{4.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{4.261570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{4.264199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{4.265274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{4.252916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{4.252899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{4.255743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{4.242338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{4.236659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{4.234417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{4.225353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{4.221193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{4.218561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{4.215489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{4.218685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{4.220104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{4.222589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{4.220184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{4.221574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{4.223044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{4.222800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{4.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{4.217792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{4.216335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{4.214281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{4.212948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{4.211856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{4.209157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{4.207688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{4.205837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{4.205136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{4.204621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{4.201275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{4.198789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{4.196603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{4.196004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{4.195561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{4.193996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{4.190320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{4.189481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{4.185591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{4.180289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{4.180769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{4.178542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{4.176982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{4.173667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{4.175023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{4.168848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{4.157910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{4.152634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{4.144953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{4.141968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{4.133449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{4.126140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{4.121783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{4.121143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{4.112258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{4.106838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{4.103361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{4.097725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{4.087305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{4.079541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{4.078511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{4.070676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{4.065143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{4.056861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{4.052736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{4.049816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{4.040543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{4.030971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{4.024427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{4.019640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{4.014960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{4.014560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{4.017890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{4.016150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{4.013520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{4.010345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{4.006398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{2.335209in}{4.877469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354654in}{4.877469in}}{\pgfqpoint{2.354654in}{4.896914in}}%
\pgfpathlineto{\pgfqpoint{2.354654in}{5.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354654in}{5.448919in}}{\pgfqpoint{2.335209in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{5.448919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813733in}{5.448919in}}{\pgfqpoint{0.813733in}{5.429475in}}%
\pgfpathlineto{\pgfqpoint{0.813733in}{4.896914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813733in}{4.877469in}}{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949845in}{5.376003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.341975in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}most-likely suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949845in}{5.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.206404in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean probabilistic suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.852622in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.852622in}{5.070833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.070833in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQR Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{4.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=4.935263in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{4.005884in}}{\pgfqpoint{4.452045in}{5.426500in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{4.050908in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{4.005884in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{4.076023in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{4.085308in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{4.080838in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{4.079314in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{4.079635in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{4.080817in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.081204in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{4.082070in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{4.081277in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{4.081007in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{4.080415in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{4.083847in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{4.084848in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{4.085880in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{4.087699in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.090126in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{4.093116in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{4.099365in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{4.104164in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{4.108920in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{4.116450in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{4.122632in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{4.131121in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.139762in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.148122in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.157013in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.165953in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.175734in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.187461in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.198259in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.208771in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.219041in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.230067in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.242074in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.254913in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.267712in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.281055in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.294226in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.309214in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.321623in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.336389in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.350035in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.364593in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.378412in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.394694in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.407397in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.424037in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.437754in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.455850in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.469281in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.485695in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.506452in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.524665in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.540353in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.560138in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.575511in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.593148in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.611443in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.629736in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.649531in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.671056in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{4.691502in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{4.717887in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{4.736148in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{4.755053in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{4.778424in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.796174in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{4.821178in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.839075in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{4.863106in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{4.885795in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{4.904162in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{4.920754in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{4.943013in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{4.962652in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{4.975470in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{4.997710in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.017947in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{5.036462in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{5.047358in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{5.056246in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{5.075963in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{5.079634in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{5.086037in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{5.086253in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{5.099872in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.116611in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.426500in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.426500in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{5.408642in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{5.394268in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{5.392397in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{5.387794in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{5.381592in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{5.370396in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{5.359840in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{5.345717in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.325951in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{5.308838in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{5.293161in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{5.277123in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{5.258196in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{5.237636in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{5.222922in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{5.201299in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{5.175978in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{5.155624in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{5.136588in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{5.114500in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{5.098010in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{5.074373in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{5.057081in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{5.035785in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{5.013677in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.993422in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.973491in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.950723in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.930503in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.908424in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.890237in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.870116in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.849133in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.827507in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.806645in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.784498in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.763188in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.746852in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.726641in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.708255in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.688474in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.669546in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.651673in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.634330in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.615640in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.597856in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.579327in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.563154in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.546133in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.528981in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.511686in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.493483in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.476830in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.446643in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.432422in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.418831in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.404023in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.389835in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.375904in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.363494in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.351664in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.340522in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{4.329069in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{4.319865in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{4.312662in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{4.306020in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{4.297927in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{4.295616in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{4.293279in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.294156in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{4.297203in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{4.304151in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{4.313709in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{4.327799in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{4.337791in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{4.349714in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{4.360642in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{4.377963in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.401550in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{4.422095in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{4.430702in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{4.434528in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{4.437124in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{4.437266in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{4.365790in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{4.072629in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{4.050908in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{4.050908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934430in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368034in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801639in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235243in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{4.061302in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{4.091076in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{4.795766in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{4.931653in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{4.961660in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{4.973104in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{4.980623in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{5.016714in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{5.008550in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{5.009779in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{5.012620in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{5.014565in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{4.994488in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{4.992489in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{5.010903in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{5.017398in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{5.001928in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{4.992220in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{4.987504in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{4.986549in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{4.970721in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{4.963410in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{4.948981in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{4.939867in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{4.922155in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.898270in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.895892in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.885847in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.869504in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.859984in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.846896in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.834933in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.821571in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.808483in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.794109in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.782479in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.762951in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.754604in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.740284in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.728831in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.710560in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.694862in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.678906in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.665849in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.645380in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.628284in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.618963in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.595578in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.580674in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.571200in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.554424in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.537402in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.519074in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.505464in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.492794in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.471156in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.460712in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.449754in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.437203in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.418315in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.392660in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.384109in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.392759in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{4.352742in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{4.348513in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{4.341844in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{4.290723in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{4.308845in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.295284in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{4.299608in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.305071in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{4.293063in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{4.232503in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{4.265997in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{4.252787in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{4.229767in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{4.250550in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{4.223026in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{4.253754in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.197245in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{4.199992in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{4.132426in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{4.174668in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{4.140528in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{4.138323in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{4.165412in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{4.201732in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{4.241619in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{4.280349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{4.061302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{4.091076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{4.795766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{4.931653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{4.961660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{4.967841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{4.973104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{4.980623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{5.016714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{5.008550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{5.009779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{5.012620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{5.014565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{4.994488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{4.992489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{5.010903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{5.017398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{5.001928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{4.992220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{4.987504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{4.986549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{4.970721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{4.963410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{4.948981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{4.939867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{4.922155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{4.898270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{4.895892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{4.885847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{4.869504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{4.859984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{4.846896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{4.834933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{4.821571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{4.808483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{4.794109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{4.782479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{4.762951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{4.754604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{4.740284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{4.728831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{4.710560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{4.694862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{4.678906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{4.665849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{4.645380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{4.628284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{4.618963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{4.595578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{4.580674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{4.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{4.554424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{4.537402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{4.519074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{4.505464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{4.492794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{4.471156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{4.460712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{4.449754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{4.437203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{4.418315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{4.392660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{4.384109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{4.392759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{4.352742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{4.348513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{4.341844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{4.290723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{4.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{4.295284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{4.299608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{4.305071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{4.293063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{4.232503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{4.265997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{4.252787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{4.229767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{4.250550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{4.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{4.253754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{4.197245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{4.199992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{4.132426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{4.174668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{4.140528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{4.138323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{4.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{4.201732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{4.241619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.280349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{4.035052in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{4.068275in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{4.253403in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{4.295708in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{4.292954in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{4.289579in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{4.284338in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{4.276811in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.257653in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{4.239679in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{4.214276in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{4.203090in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{4.190817in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{4.174228in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{4.161055in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{4.149724in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.136814in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{4.128556in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{4.120308in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{4.108086in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{4.099939in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{4.093443in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{4.088144in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{4.086901in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{4.086597in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.092232in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{4.097703in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{4.105391in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{4.115762in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{4.128304in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{4.143653in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{4.159821in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{4.176761in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{4.194372in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.211413in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{4.229683in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{4.249777in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{4.269214in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{4.289121in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{4.308224in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{4.327245in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.345464in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{4.365384in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.384322in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{4.403832in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{4.422639in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{4.442658in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{4.461299in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{4.482447in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{4.500524in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{4.521616in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{4.539280in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.560596in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{4.583858in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{4.605830in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{4.626563in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{4.648239in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{4.668186in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{4.686192in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{4.706986in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{4.728001in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.750217in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{4.770777in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{4.791600in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{4.815662in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{4.834131in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{4.851985in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{4.875559in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.891964in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{4.914912in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.933005in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{4.954960in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{4.979231in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{4.998349in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{5.013432in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{5.033547in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{5.053282in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{5.067729in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{5.085536in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.104709in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{5.121857in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{5.136472in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{5.145111in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{5.160659in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{5.164467in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{5.167421in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{5.170501in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{5.185136in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.200746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{4.035052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{4.068275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{4.253403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{4.295708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{4.292954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{4.289579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{4.284338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{4.276811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{4.257653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{4.239679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{4.225119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{4.214276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{4.203090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{4.190817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{4.174228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{4.161055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{4.149724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{4.136814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{4.128556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{4.120308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{4.108086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{4.099939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{4.093443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{4.088144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{4.086901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{4.086597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{4.092232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{4.097703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{4.105391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{4.115762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{4.128304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{4.143653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{4.159821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{4.176761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{4.194372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{4.211413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{4.229683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{4.249777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{4.269214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{4.289121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{4.308224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{4.327245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{4.345464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{4.365384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{4.384322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{4.403832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{4.422639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{4.442658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{4.461299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{4.482447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{4.500524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{4.521616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{4.539280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{4.560596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{4.583858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{4.605830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{4.626563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{4.648239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{4.668186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{4.686192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{4.706986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{4.728001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{4.750217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{4.770777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{4.791600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{4.815662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{4.834131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{4.851985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{4.875559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{4.891964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{4.914912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{4.933005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{4.954960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{4.979231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{4.998349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{5.013432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{5.033547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{5.053282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{5.067729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{5.085536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{5.104709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{5.121857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{5.136472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{5.145111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{5.160659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{5.164467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{5.167421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{5.170501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{5.185136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.200746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{2.197531in}}{\pgfqpoint{2.403265in}{3.250179in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{3.228938in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{2.858075in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{2.864568in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{2.845284in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{2.815393in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{2.835050in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{2.824474in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{2.825177in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{2.830425in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.833642in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{2.816739in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{2.801871in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.777981in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.713526in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{2.741013in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{2.666075in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.667322in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.669091in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{2.647842in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{2.625038in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{2.626292in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{2.618321in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{2.613195in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{2.598394in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{2.604131in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{2.598433in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{2.596055in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{2.593463in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.596593in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.592902in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.588838in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.584935in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.586482in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.580107in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.585087in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.580476in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.572174in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.572581in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.569390in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.563548in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.563013in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.566246in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.563232in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.564811in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.567084in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.567820in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.563594in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.560946in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.566621in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.569903in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.573174in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.573910in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.581057in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.590003in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.600246in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.595679in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.604070in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.600900in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.610105in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.596169in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.605061in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.604156in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.606168in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.594956in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.609053in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.625565in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.632021in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.617137in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.630405in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.598844in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.571150in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.567338in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.566436in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{2.555031in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.442978in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.346147in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.205308in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.066754in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.066754in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{3.072873in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.996022in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.931840in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.929457in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{3.021900in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{3.050525in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{3.043130in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.065162in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{3.060346in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{3.045645in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{3.049987in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{3.085374in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{3.102236in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{3.069334in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{3.110746in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.075077in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{3.050245in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{3.058908in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{3.043516in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{3.069611in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{3.066773in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{3.070609in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.053202in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{3.066214in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{3.072939in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{3.075782in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{3.055314in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{3.052569in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{3.070180in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{3.060087in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{3.062776in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.055819in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{3.049111in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{3.047178in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{3.057149in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{3.065920in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{3.052438in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{3.069865in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{3.072520in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{3.079778in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{3.086242in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{3.072378in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{3.082458in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{3.095277in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{3.105911in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{3.103900in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{3.117660in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.100445in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{3.102034in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{3.092504in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{3.090253in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{3.096339in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{3.107184in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{3.117296in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{3.136557in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.148835in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{3.168295in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{3.176792in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{3.165454in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{3.179845in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{3.163379in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{3.155029in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{3.179693in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{3.169205in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{3.170721in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{3.198266in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{3.138852in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{3.202889in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{3.226575in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{3.250179in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.248998in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{3.242232in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.230448in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{3.224478in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.228615in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{3.202539in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{3.225546in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{3.240480in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{3.228938in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{3.228938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885650in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319254in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752858in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186463in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.440189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.406431in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.682847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.649090in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.925506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.891748in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.168164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.134406in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.410822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.377065in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.653481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.619723in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.947531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{2.762491in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{2.773422in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{2.710858in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{2.682742in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{2.658856in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.673126in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{2.664332in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{2.655884in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.635673in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.620604in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{2.707100in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{2.697034in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.655293in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{2.741525in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{2.769298in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{2.779372in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{2.743140in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{2.708907in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{2.706283in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{2.689989in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{2.669934in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.648227in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.638382in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.661059in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.669712in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.676855in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.703970in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.687975in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.702745in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.690704in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.679322in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.684036in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.699439in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.709906in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.715247in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.721836in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.716418in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.711627in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.721403in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.748296in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.734037in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.722510in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.735509in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.781941in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.754389in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.767588in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.759779in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.766975in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.817215in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.810632in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.882017in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.887511in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.894252in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.870736in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.883472in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.882997in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.868710in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.853385in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.885690in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.923001in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.892185in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.951552in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.902770in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.874982in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.916428in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.989739in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.980878in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{3.066946in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{3.073533in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.905052in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.811973in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{3.028552in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.994319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{2.762491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{2.773422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{2.736735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{2.705393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{2.710858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{2.682742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{2.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{2.658856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{2.673126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{2.664332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{2.664011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{2.655884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{2.640683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{2.635673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{2.620604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{2.707100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{2.697034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{2.655293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{2.736560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{2.760589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{2.741525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{2.769298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{2.785679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{2.769086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{2.779372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{2.768249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{2.743140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{2.708907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{2.706283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{2.689989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{2.669934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{2.648227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{2.638382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{2.661059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{2.669712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{2.676855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{2.703970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{2.687975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{2.702745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{2.690704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{2.679322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{2.684036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{2.699439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{2.709906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{2.715247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{2.721836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{2.716418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{2.711627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{2.721403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{2.748296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{2.728306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{2.734037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{2.722510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{2.735509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{2.781941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{2.754389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{2.767588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{2.759779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{2.766975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{2.782382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{2.817215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{2.812282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{2.810632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{2.810853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{2.882017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{2.887511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{2.894252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{2.870736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{2.883472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{2.882997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{2.868710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{2.853385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{2.885690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{2.923001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{2.892185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{2.951552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{2.902770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{2.874982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{2.916428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{2.989739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{3.017871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{2.980878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{3.036418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{3.066946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{3.073533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{2.905052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{2.811973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{3.053057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{3.028552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{2.994319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{3.046294in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{3.055457in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{3.038532in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{3.012641in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{3.035948in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{3.029356in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.033268in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{3.042350in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.048024in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{3.036937in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{3.025022in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{3.003066in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.976906in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.942504in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{2.979159in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.909931in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.932986in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{2.930912in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{2.906906in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{2.912900in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{2.908910in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{2.903548in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{2.899558in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{2.898038in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{2.887165in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{2.880209in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{2.873849in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{2.866385in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{2.866336in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{2.861909in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{2.860870in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{2.862801in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.863829in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{2.866028in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{2.859619in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{2.862243in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{2.847658in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{2.848652in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{2.848991in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.842711in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.838836in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{2.831490in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{2.836019in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{2.835639in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{2.833845in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.831386in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{2.827464in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.830321in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{2.836648in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{2.838459in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{2.833727in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{2.847501in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{2.846395in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.849830in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{2.850774in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{2.858356in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{2.853338in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{2.850090in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{2.850645in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{2.854911in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{2.849039in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.857588in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{2.861573in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{2.879868in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{2.873252in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{2.877017in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.876893in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{2.856432in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{2.839726in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{2.840476in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.843333in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{2.826431in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{2.830974in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{2.826947in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{2.730803in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{2.710969in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.726699in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{2.726127in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.699562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{3.046294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{3.055457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{3.038532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{3.012641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{3.035948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{3.029356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{3.033268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{3.042350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{3.048024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{3.048515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{3.036937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{3.025022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{3.003066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{2.976906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{2.942504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{2.979159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{2.941542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{2.909931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{2.932986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{2.930912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{2.906906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{2.912900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{2.908910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{2.903548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{2.899558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{2.898038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{2.887165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{2.880209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{2.881848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{2.873849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{2.866385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{2.866336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{2.861909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{2.860870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{2.862801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{2.863829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{2.866028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{2.859619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{2.862243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{2.858672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{2.850509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{2.847658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{2.848652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{2.848991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{2.842711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{2.838836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{2.834659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{2.831490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{2.836019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{2.835639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{2.833845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{2.831386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{2.827464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{2.830321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{2.836648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{2.833165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{2.838459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{2.833727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{2.842866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{2.848387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{2.847501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{2.846395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{2.849830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{2.850774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{2.858356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{2.853338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{2.861197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{2.850090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{2.850645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{2.854911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{2.849039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{2.857588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{2.861573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{2.879868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{2.873252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{2.877017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{2.876893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{2.856432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{2.839726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{2.840476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{2.843333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{2.826431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{2.830974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{2.826947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{2.804176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{2.730803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{2.710969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{2.726699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{2.726127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{2.699562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{2.202010in}}{\pgfqpoint{4.452045in}{3.607682in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{3.607682in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{2.202010in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.484316in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{2.380665in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{2.515516in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{2.556690in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{2.603652in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{2.671427in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{2.730299in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{2.762452in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{2.796379in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{2.805783in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{2.813506in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{2.824911in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{2.819281in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{2.822851in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{2.825964in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{2.828910in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{2.830521in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{2.832043in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{2.836319in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{2.826259in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{2.828813in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{2.825652in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{2.823338in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.815961in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{2.808705in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{2.802317in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.798202in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.789118in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.784831in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.767600in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.758977in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.751080in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.741397in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.735996in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.726251in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.718260in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.711423in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.705713in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.698608in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.692591in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.679548in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.675449in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.666147in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.652551in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.641339in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{2.633687in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.619118in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{2.611336in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{2.601522in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.591449in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.587172in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.581603in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.565245in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.555204in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.545085in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.543624in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.538729in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.533163in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.526714in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.523236in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.518545in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.507861in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.506490in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.501054in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.496451in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.495139in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.493563in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.484814in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.454017in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.443936in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.431336in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.717246in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.724800in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.734737in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.761636in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.780164in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.806313in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.810761in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.814191in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.821030in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.843414in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.849510in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.860748in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.870075in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.879370in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.887284in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.891597in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.906151in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.918477in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.926446in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.940757in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.944740in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.949786in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.967802in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.974536in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.993616in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{3.008466in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{3.017590in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{3.023306in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{3.036896in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{3.042237in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{3.050180in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{3.061985in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{3.069808in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{3.076102in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{3.085018in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{3.091751in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{3.101071in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{3.107800in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{3.116729in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{3.123724in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{3.130474in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{3.138631in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{3.146082in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{3.160736in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{3.168666in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{3.176086in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{3.183119in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{3.190949in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.195233in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{3.201672in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{3.207188in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{3.211792in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.226740in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{3.233245in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{3.237519in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{3.243162in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.243983in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{3.253026in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{3.253880in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{3.255330in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.257776in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{3.258383in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.254233in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.254157in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{3.245276in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.241066in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{3.227206in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{3.233694in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{3.200078in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{3.180815in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.140406in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.101431in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{3.082904in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{3.024529in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{2.959959in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{2.852249in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{2.747643in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{2.723604in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{3.469200in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{3.607682in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{3.607682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934430in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368034in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801639in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235243in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{3.626315in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{3.399719in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{2.466415in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{2.362325in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{2.394275in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{2.476400in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.479405in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{2.510118in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{2.545150in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{2.533352in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{2.553880in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{2.564862in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{2.608872in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{2.631528in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{2.632797in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{2.663152in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{2.698420in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{2.717598in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{2.734358in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{2.743249in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{2.752722in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{2.761067in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{2.777308in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.778669in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{2.786872in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{2.792644in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.800304in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.811894in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.817900in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.827645in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.836299in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.845463in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.855557in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.864285in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.876938in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.887936in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.895537in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.915629in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.925055in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.932510in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.943827in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.945769in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.956469in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.978696in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.986424in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.997219in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.995501in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{3.006301in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{3.012052in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.999244in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{3.008543in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{3.021577in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{3.024961in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{3.036663in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{3.043955in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{3.052382in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{3.056390in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{3.045803in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{3.085661in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{3.075234in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{3.084975in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{3.056068in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{3.061578in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{3.099942in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{3.067007in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{3.062609in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{3.085889in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{3.038935in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{3.029076in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{3.031469in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{3.053648in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{3.060932in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{3.027273in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{3.024405in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.933257in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.873782in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.849347in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.866580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{3.626315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{3.399719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{2.466415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{2.362325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{2.394275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{2.443644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{2.476400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{2.493376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{2.479405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{2.497910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{2.510118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{2.521863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{2.545150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{2.533352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{2.553880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{2.564862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{2.584146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{2.608872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{2.631528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{2.632797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{2.643679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{2.663152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{2.683222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{2.698420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{2.717598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{2.734358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{2.743249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{2.752722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{2.761067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{2.777308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{2.778669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{2.786872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{2.792644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{2.800304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{2.811894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.817900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{2.827645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{2.836299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{2.845463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{2.855557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{2.864285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{2.876938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{2.887936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{2.895537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{2.901182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{2.915629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{2.925055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{2.932510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{2.943827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{2.945769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{2.956469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{2.978696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{2.986424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{2.997219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{2.995501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{3.006301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{3.012052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{2.999244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{3.008543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{3.021577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{3.024961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{3.036663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{3.043955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{3.026950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{3.052382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{3.056390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{3.045803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{3.085661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{3.075234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{3.084975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{3.056068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{3.053721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{3.061578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{3.099942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{3.067007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{3.062609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{3.085889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{3.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{3.043770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{3.029076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{3.031469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{3.042037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{3.053648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{3.060932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{3.027273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{3.024405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{2.933257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{2.873782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{2.849347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.866580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{2.930802in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{2.990015in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{2.623490in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{2.697764in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{2.779486in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{2.876348in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.892529in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{2.928961in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{2.961954in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{2.980151in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{3.011245in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{3.009354in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.024853in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{3.029683in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{3.036681in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.039854in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{3.047378in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.041628in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{3.042571in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{3.042843in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.043343in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{3.043388in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{3.043071in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.033435in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{3.033707in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{3.029587in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{3.025630in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{3.017750in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{3.009182in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{3.003166in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{2.998932in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{2.994563in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.989747in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{2.984802in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{2.977462in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{2.969538in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{2.962165in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{2.954423in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{2.945957in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{2.931448in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.924284in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{2.911618in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{2.903889in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{2.898115in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{2.887917in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{2.883271in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.874209in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{2.869680in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.861330in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{2.850943in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{2.843443in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{2.837991in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{2.827649in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{2.822883in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{2.817017in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{2.811109in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{2.805255in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.798452in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{2.791574in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{2.785945in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{2.774632in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{2.770085in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{2.767465in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.756596in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{2.751322in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{2.743426in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.741403in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{2.735629in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{2.722474in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{2.718179in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{2.711554in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{2.704030in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{2.699394in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{2.694410in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.685307in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{2.680244in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{2.672889in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{2.657680in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{2.624241in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{2.613192in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{2.605970in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.600769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{2.930802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{2.990015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{2.594099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{2.623490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{2.697764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{2.779486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{2.828987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{2.876348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{2.892529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{2.928961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{2.961954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{2.980151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{3.011245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{3.009354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{3.024853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{3.029683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{3.036681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{3.039854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{3.047378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{3.041628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{3.042571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{3.042843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{3.043343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{3.043388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{3.042633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{3.043071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{3.033435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{3.033707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{3.029587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{3.025630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{3.017750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{3.009182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{3.003166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{2.998932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{2.994563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.989747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{2.984802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{2.977462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{2.969538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{2.962165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{2.954423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{2.945957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{2.939873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{2.931448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{2.924284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{2.917637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{2.911618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{2.903889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{2.898115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{2.887917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{2.883271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{2.874209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{2.869680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{2.861330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{2.850943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{2.843443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{2.837991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{2.827649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{2.822883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{2.817017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{2.811109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{2.805255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{2.798452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{2.791574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{2.785945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{2.774632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{2.770085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{2.767465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{2.756596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{2.751322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{2.743426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{2.741403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{2.735629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{2.729784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{2.722474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{2.718179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{2.711554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{2.704030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{2.699394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{2.694410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{2.685307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{2.680244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{2.675650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{2.672889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{2.657680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{2.641486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{2.624241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{2.613192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{2.605970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.600769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473725in}{0.401991in}}{\pgfqpoint{2.403265in}{1.359872in}}{%
\pgfpathmoveto{\pgfqpoint{0.473725in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{0.898490in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{0.889120in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{0.779455in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{0.729940in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{0.703456in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.687554in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{0.643224in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.581536in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{0.575926in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.565270in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{0.564039in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.561240in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.557937in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.556148in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.553041in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.552250in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.551232in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.544186in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.539260in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.540765in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.537782in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.537933in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.530909in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.532737in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.534457in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.530240in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.534902in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.534258in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.535616in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.519393in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.518122in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.503096in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.493666in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.493396in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.473189in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.468775in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.465702in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.465002in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.433411in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.412982in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.403750in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.435220in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.435220in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.441151in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.467097in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.584006in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.597180in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.608160in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.662581in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.703488in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.732262in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.737758in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.733583in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.743203in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.740504in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.736471in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.748862in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.747565in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.746154in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.754888in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.763887in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.766852in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.763526in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.768329in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.768992in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{0.808279in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{0.888625in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{0.922151in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{0.964867in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{1.137090in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.235008in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{1.254022in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{1.353416in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{1.343682in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{1.321932in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{1.305294in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{1.299471in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{1.301840in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{1.299632in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{0.473725in}{1.292577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885650in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319254in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752858in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186463in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.783844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=0.750086in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{1.170157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.136399in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{1.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.522713in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in,y=1.147531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Remaining time MAE (days)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{0.835155in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{0.850333in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{0.894229in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{0.822213in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{0.813147in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{0.805018in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{0.823025in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.855359in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{0.870017in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.837469in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.744264in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.734270in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.728608in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.693295in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.684550in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.675488in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.673317in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.669742in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.649599in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.648922in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.601249in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.576538in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.550755in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.523081in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.497088in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.490965in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.484455in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.476957in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.419476in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.405256in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.403570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{0.835155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{0.850333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{0.868464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{0.894229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{0.847052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{0.841385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{0.872833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{0.840473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{0.829527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{0.828294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{0.825717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{0.822619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{0.823766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{0.822213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{0.827151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{0.812196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{0.813147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{0.829525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{0.809514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{0.791780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{0.793129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{0.799520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{0.781569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{0.793126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{0.805018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{0.823025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{0.835323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{0.855359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{0.856338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{0.870017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{0.872694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{0.873991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{0.868253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{0.860403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{0.849839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{0.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{0.823995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{0.814419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{0.796469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{0.785147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{0.780894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{0.774148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{0.775874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{0.770693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{0.751589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{0.744264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{0.738510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{0.734270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{0.728608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{0.706089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{0.698757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{0.693295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{0.688694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{0.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{0.684550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{0.685411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{0.675488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{0.673317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{0.669742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{0.649599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{0.648922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{0.640487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{0.641519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{0.634783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{0.623207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{0.609913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{0.616350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{0.601249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{0.599880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{0.605256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{0.599344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{0.583458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{0.576973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{0.585764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{0.582219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{0.576538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{0.564943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{0.550755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{0.533223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{0.523081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{0.515238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{0.497088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{0.490965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{0.484455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{0.479843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{0.476957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{0.444872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{0.419476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{0.405256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{0.403570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473725in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{0.495406in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{0.517086in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{1.020698in}}%
\pgfpathlineto{\pgfqpoint{0.625487in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{0.690528in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.986340in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.978967in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{0.798929in}{0.894512in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.859383in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{0.907330in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{0.929010in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{0.950690in}{0.687711in}}%
\pgfpathlineto{\pgfqpoint{0.972370in}{0.671266in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{0.654709in}}%
\pgfpathlineto{\pgfqpoint{1.015731in}{0.644802in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.059091in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{1.167492in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{0.604651in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.602603in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.297574in}{0.602052in}}%
\pgfpathlineto{\pgfqpoint{1.319254in}{0.600120in}}%
\pgfpathlineto{\pgfqpoint{1.340934in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{0.597526in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{1.405975in}{0.596564in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.492696in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.587616in}}%
\pgfpathlineto{\pgfqpoint{1.557736in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.585504in}}%
\pgfpathlineto{\pgfqpoint{1.601097in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.581919in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.584646in}}%
\pgfpathlineto{\pgfqpoint{1.709498in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{1.731178in}{0.579569in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{0.575411in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.570398in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{1.839579in}{0.569351in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.569347in}}%
\pgfpathlineto{\pgfqpoint{1.882940in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{1.926300in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{1.969660in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.553222in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{2.056381in}{0.560026in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{0.542781in}}%
\pgfpathlineto{\pgfqpoint{2.143102in}{0.537887in}}%
\pgfpathlineto{\pgfqpoint{2.164782in}{0.528645in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.519572in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.497586in}}%
\pgfpathlineto{\pgfqpoint{2.273183in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.491697in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.483193in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.450264in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{0.422597in}}%
\pgfpathlineto{\pgfqpoint{2.381585in}{0.411180in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.408903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473725in}{1.042302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495406in}{1.040127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517086in}{1.040370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538766in}{1.040172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560446in}{1.040626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582127in}{1.033998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603807in}{1.020698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625487in}{1.013942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{1.007497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668847in}{1.000362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690528in}{0.992056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712208in}{0.986340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733888in}{0.978967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755568in}{0.953579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777249in}{0.947177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798929in}{0.894512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820609in}{0.872814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{0.859383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863969in}{0.808620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885650in}{0.772305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{0.749240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929010in}{0.715505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950690in}{0.687711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972370in}{0.671266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{0.654709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015731in}{0.644802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{0.637274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059091in}{0.632038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080772in}{0.622464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102452in}{0.620408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124132in}{0.616815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145812in}{0.612680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167492in}{0.609913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189173in}{0.604938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210853in}{0.604651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{0.602603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254213in}{0.602277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275894in}{0.600666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297574in}{0.602052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319254in}{0.600120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{0.598453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362614in}{0.597526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384295in}{0.596689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405975in}{0.596564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{0.595109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{0.594736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471015in}{0.594584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492696in}{0.595759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514376in}{0.593959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536056in}{0.587616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557736in}{0.587699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579417in}{0.585504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601097in}{0.581771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{0.581919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644457in}{0.586773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666137in}{0.584528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687818in}{0.584646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709498in}{0.578372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731178in}{0.579569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752858in}{0.575411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774539in}{0.570398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796219in}{0.573065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{0.577035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839579in}{0.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861259in}{0.569347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882940in}{0.569888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904620in}{0.576175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926300in}{0.574479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947980in}{0.573949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969660in}{0.575547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991341in}{0.572779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{0.553222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034701in}{0.556295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{0.560026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078062in}{0.555837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099742in}{0.552676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121422in}{0.542781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143102in}{0.537887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164782in}{0.528645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186463in}{0.524840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{0.519572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229823in}{0.502504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251503in}{0.497586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273183in}{0.494074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294864in}{0.491697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316544in}{0.483193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338224in}{0.450264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359904in}{0.422597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381585in}{0.411180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{0.408903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522506in}{0.406549in}}{\pgfqpoint{4.452045in}{1.826531in}}{%
\pgfpathmoveto{\pgfqpoint{2.522506in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.406549in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{0.411511in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{0.534364in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{0.605734in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{0.692968in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{0.717290in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{0.750437in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{0.759635in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.751578in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{0.758270in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{0.755557in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{0.749478in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{0.749667in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{0.748940in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{0.743992in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{0.745314in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.813036in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{0.929523in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.972514in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{1.071943in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{1.107513in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{1.284774in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{1.290565in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{1.323535in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{1.313543in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{1.335860in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{1.347209in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{1.352173in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{1.355999in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{1.379623in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.371835in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{1.362465in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{1.348206in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{1.387799in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.426123in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{1.783598in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{1.746598in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{1.795168in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{1.776748in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{1.795419in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{1.772161in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{1.774495in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{1.774467in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{1.687473in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.668620in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{1.614885in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{1.572132in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{1.546019in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{1.524123in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{1.481810in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{1.437042in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{1.302768in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{1.233686in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{1.219336in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{1.197385in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{1.120793in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{1.109185in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.098947in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.076296in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{1.074102in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{1.085723in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.088027in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.076218in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{1.064023in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{1.062634in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{0.986291in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{0.969134in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{0.473907in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{0.459425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934430in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368034in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801639in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235243in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{0.426993in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{0.726523in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{0.867864in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{0.902400in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{0.901240in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{0.889873in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{0.787170in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{0.771223in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.754441in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.745383in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.755064in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.775936in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.789347in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.825399in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{0.840162in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.862834in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{0.966256in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{0.987341in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{1.005923in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{0.997167in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{1.023100in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{1.127354in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{1.118508in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{1.170206in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{1.240469in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{1.246452in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.243572in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.317530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{0.426993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{0.439900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{0.726523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{0.801898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{0.855033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{0.867864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{0.902400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{0.917569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{0.901240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{0.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{0.891409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{0.889873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{0.875609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{0.857912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{0.846785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{0.838601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{0.824282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{0.817659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{0.822763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{0.811837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{0.804409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{0.787170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{0.788626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{0.771223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{0.762140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{0.753974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{0.754441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{0.745383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{0.741725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{0.747524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{0.745252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{0.755064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{0.762486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{0.762570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{0.762756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{0.767757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{0.772345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{0.775936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{0.783810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{0.783386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{0.789347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{0.793209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{0.798912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{0.808494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{0.809831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{0.825399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{0.842771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{0.838017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{0.840162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{0.850750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{0.856997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{0.853821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{0.862834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{0.881634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{0.903524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{0.923126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{0.946697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{0.974691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{0.966256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{0.977749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{0.987341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{0.988940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{1.005923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{0.997167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{1.023100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{1.080163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{1.084102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{1.127354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{1.118508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{1.166204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{1.157252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{1.170206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{1.155913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{1.211935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{1.198569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{1.222997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{1.249265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{1.269909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{1.250193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{1.240469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{1.239631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{1.246452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{1.242920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{1.233116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{1.243572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{1.260352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{1.264603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{1.304367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.317530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522506in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{2.544186in}{0.444203in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{0.640458in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{2.609227in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.733940in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.761763in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{2.782669in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{2.847709in}{0.807976in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{0.815483in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{0.810377in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{2.956110in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{3.042831in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.782979in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{3.259633in}{0.826070in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.837372in}}%
\pgfpathlineto{\pgfqpoint{3.302994in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{0.867550in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{3.368034in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{3.389715in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{3.411395in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{3.454755in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{3.498116in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{3.519796in}{0.992042in}}%
\pgfpathlineto{\pgfqpoint{3.541476in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{3.563156in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{3.584837in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{1.077266in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{3.714918in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{3.736598in}{1.123154in}}%
\pgfpathlineto{\pgfqpoint{3.758278in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{3.779959in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{3.801639in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{3.823319in}{1.191417in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{1.216143in}}%
\pgfpathlineto{\pgfqpoint{3.888360in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{3.910040in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{3.931720in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{3.953400in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{1.321390in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{4.040121in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{4.083482in}{1.417222in}}%
\pgfpathlineto{\pgfqpoint{4.105162in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.126842in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{4.148522in}{1.449998in}}%
\pgfpathlineto{\pgfqpoint{4.170202in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{4.191883in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{4.213563in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{4.235243in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{4.278604in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{1.516074in}}%
\pgfpathlineto{\pgfqpoint{4.321964in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{4.343644in}{1.529717in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{4.387005in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{4.408685in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{1.519389in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.563652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522506in}{0.426645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544186in}{0.444203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565866in}{0.640458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587547in}{0.686377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609227in}{0.722581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630907in}{0.733940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652587in}{0.745801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674268in}{0.754642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{0.761763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717628in}{0.768989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739308in}{0.777430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760988in}{0.783222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782669in}{0.787418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804349in}{0.789789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826029in}{0.796532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847709in}{0.807976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869389in}{0.815483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{0.804633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912750in}{0.810377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934430in}{0.812005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956110in}{0.800805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977791in}{0.792940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999471in}{0.791186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021151in}{0.789503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042831in}{0.782611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064511in}{0.774307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{0.776248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107872in}{0.778314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129552in}{0.782979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151232in}{0.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172912in}{0.792412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194593in}{0.800139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216273in}{0.810073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237953in}{0.817062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259633in}{0.826070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{0.837372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302994in}{0.849228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324674in}{0.867550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346354in}{0.882022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368034in}{0.895700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389715in}{0.910363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411395in}{0.922759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433075in}{0.934318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454755in}{0.950809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{0.965099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498116in}{0.979117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519796in}{0.992042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541476in}{1.003356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{1.016582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584837in}{1.027372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606517in}{1.030406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628197in}{1.050364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649877in}{1.060839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{1.077266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693238in}{1.092446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714918in}{1.116034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736598in}{1.123154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758278in}{1.139234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779959in}{1.163430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801639in}{1.174877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823319in}{1.191417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844999in}{1.209948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{1.216143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888360in}{1.231587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910040in}{1.252824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931720in}{1.277802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953400in}{1.302822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975081in}{1.321390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996761in}{1.347924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018441in}{1.361819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040121in}{1.376142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{1.405004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083482in}{1.417222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105162in}{1.421944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126842in}{1.452722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148522in}{1.449998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170202in}{1.471326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191883in}{1.497719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213563in}{1.492089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235243in}{1.494175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{1.516927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278604in}{1.491988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300284in}{1.516074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321964in}{1.507977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343644in}{1.529717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365324in}{1.513416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387005in}{1.504120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408685in}{1.481029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430365in}{1.519389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.563652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052045in,y=5.497531in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\underline{\smash{\textbf{BPIC17}}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Helpdesk/Helpdesk_PIT_event_elapsed_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.759539in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.759539in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{1.716775in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{1.716775in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{2.260659in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{2.260659in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.804543in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{2.804543in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.957578in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{3.957578in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{3.457204in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{3.457204in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{2.891565in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{2.891565in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{3.283162in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{3.283162in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{3.631247in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{3.631247in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{3.870556in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{3.870556in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{3.000342in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{3.000342in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{3.283162in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{3.283162in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{2.021350in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{2.021350in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{1.368689in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{1.368689in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802523in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841273in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841273in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880024in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880024in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918774in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918774in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957524in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957524in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996275in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996275in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Sum of event processing times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{1.445958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.345939in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.175888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.075869in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.905818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.805799in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.635749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.535729in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{2.175888in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.175888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Helpdesk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996967in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{2.538869in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594425in}{3.616692in}}{\pgfqpoint{2.594425in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{2.594425in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594425in}{4.094982in}}{\pgfqpoint{2.538869in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{0.996967in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941412in}{4.094982in}}{\pgfqpoint{0.941412in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{0.941412in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941412in}{3.616692in}}{\pgfqpoint{0.996967in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{0.996967in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052523in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.330301in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.608078in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830301in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Helpdesk/Helpdesk_PIT_remaining_time_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.739294in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.739294in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.042199in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{2.042199in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{3.345104in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{3.345104in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{3.833693in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{3.833693in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{3.577765in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{3.577765in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{3.973290in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{3.973290in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{2.298127in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.298127in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{2.088731in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{2.088731in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{2.065465in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{2.065465in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{2.856515in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{2.856515in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{3.112442in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{3.112442in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{2.693652in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{2.693652in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{2.391191in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{2.391191in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{2.367925in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{2.367925in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.903047in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{2.903047in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802523in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841273in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841273in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880024in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880024in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918774in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918774in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957524in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957524in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996275in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996275in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Last case elapsed time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{1.496648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.396629in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.277268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.177248in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.057887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.957868in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.838507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.738488in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{2.277268in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.277268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Helpdesk}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.801830in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{3.616692in}}{\pgfqpoint{5.857386in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{4.094982in}}{\pgfqpoint{5.801830in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{4.094982in}}{\pgfqpoint{4.204373in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.204373in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{3.616692in}}{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.315484in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.593262in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.871039in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093262in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Helpdesk/Helpdesk_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.926467in}{5.704205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.926467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.926467in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{3.997531in}}{\pgfqpoint{2.403265in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{5.367357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.558278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.098999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.002871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.000201in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{5.367357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.558278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.098999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.002871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.000201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{2.197531in}}{\pgfqpoint{2.403265in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.432511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.298999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.245595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.213552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{2.432511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.298999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{2.245595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{2.213552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.200201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{0.397531in}}{\pgfqpoint{2.403265in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.958278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.445595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.958278in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.445595in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.400201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.452045in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{3.997531in}}{\pgfqpoint{4.452045in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{5.367357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.558278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.098999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.002871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{4.000201in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.264553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.230796in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.531576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.497818in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{4.798599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=4.764841in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.065621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=5.031864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.332644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=5.298886in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715356in,y=4.747531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{5.367357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.558278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.232511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.098999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.013552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.002871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{4.000201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{2.197531in}}{\pgfqpoint{4.452045in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.432511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.298999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.245595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.213552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.464553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.430796in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.731576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.697818in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.998599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=2.964841in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.265621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.231864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.532644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=3.498886in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715356in,y=2.947531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.432511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.298999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.245595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.213552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.200201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{0.397531in}}{\pgfqpoint{4.452045in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.958278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.445595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.664553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.630796in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.931576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=0.897818in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.198599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=1.164841in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.465621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=1.431864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549267in, y=1.698886in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715356in,y=1.147531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.958278in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.445595in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.400201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500826in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{3.997531in}}{\pgfqpoint{2.403265in}{4.275263in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{4.275263in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.037032in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.031357in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.025845in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.056494in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.062472in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.066460in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.037217in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.116591in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.116591in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.143048in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.172987in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.186944in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.149474in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.123785in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.261020in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.275263in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{4.275263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842289in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232533in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622777in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013021in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403265in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.235651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.201893in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.473770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.440013in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.711890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.678133in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{4.950010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.916253in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{5.188130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=5.154373in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{5.426250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=5.392493in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in,y=4.747531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suffix length MAE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{4.126160in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.067409in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.078038in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.108473in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.104058in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.063675in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.037217in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{4.126160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{4.067409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{4.053695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{4.078038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{4.108473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{4.104058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{4.063675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{4.037217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{4.092702in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{4.096086in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{4.067809in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.095970in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.117351in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.109102in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{4.075991in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.040987in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{4.028605in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{4.022057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{4.092702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{4.096086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{4.067809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{4.095970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{4.117351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{4.109102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{4.075991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{4.040987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{4.028605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{4.022057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{2.335209in}{4.877469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354654in}{4.877469in}}{\pgfqpoint{2.354654in}{4.896914in}}%
\pgfpathlineto{\pgfqpoint{2.354654in}{5.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354654in}{5.448919in}}{\pgfqpoint{2.335209in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{5.448919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813733in}{5.448919in}}{\pgfqpoint{0.813733in}{5.429475in}}%
\pgfpathlineto{\pgfqpoint{0.813733in}{4.896914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813733in}{4.877469in}}{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{4.877469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949845in}{5.376003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.341975in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}most-likely suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949845in}{5.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.206404in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean probabilistic suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.852622in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.852622in}{5.070833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=5.070833in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQR Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852622in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{4.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124845in,y=4.935263in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{4.000646in}}{\pgfqpoint{4.452045in}{5.426250in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{4.018895in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.000646in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.010883in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.010992in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.049690in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.148385in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.411107in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.632517in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.830950in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{4.950010in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.426250in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.426250in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.426250in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{5.069070in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.883866in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.642961in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.368240in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.277605in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.246326in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.243217in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.018895in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{4.018895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891070in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281314in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671557in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061801in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452045in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{4.001091in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.020675in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.104754in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.158545in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.232945in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.523901in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.751577in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.989697in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.426250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{4.001091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{4.020675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{4.104754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{4.158545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{4.232945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{4.523901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{4.751577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{4.989697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{5.188130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.426250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{4.021514in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.080654in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{4.055166in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{4.115406in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{4.251586in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{4.518268in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{4.749355in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{4.972275in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{5.195988in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{5.363863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{4.021514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{4.080654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{4.055166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{4.115406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{4.251586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{4.518268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{4.749355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{4.972275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{5.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{5.363863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{2.723048in}}{\pgfqpoint{2.403265in}{3.651127in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{2.723048in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.858572in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.288605in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.227524in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.099696in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.094552in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.173324in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.126217in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.287728in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.651127in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.651127in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.651127in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.651127in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.328105in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.435779in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.411411in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.444866in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.493188in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.525517in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.425554in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{3.145750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842289in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232533in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622777in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013021in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403265in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.488250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.454492in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{2.778969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.745211in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.069688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.035931in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.360407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.326650in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{3.651127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.617369in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.947531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{3.146088in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.424102in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.537206in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.491017in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.415468in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.405035in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.462697in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.328105in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.651127in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.651127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{3.146088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{3.424102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{3.537206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{3.491017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{3.415468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{3.405035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{3.462697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{3.328105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{3.651127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{3.651127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{3.087904in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{3.293847in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{3.255213in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{3.186275in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.188929in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{3.210849in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{3.141027in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{3.348754in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{3.449925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{2.986767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{3.087904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{3.293847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{3.255213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{3.186275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{3.188929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{3.210849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{3.141027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{3.348754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{3.449925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{2.488250in}}{\pgfqpoint{4.452045in}{3.629391in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.551164in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{2.908661in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{2.692634in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.762291in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.702401in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.675687in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.658990in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.530646in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.520552in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.488250in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.778969in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.778969in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.682063in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.878183in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.987098in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.121400in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.172570in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.568258in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{3.629391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891070in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281314in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671557in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061801in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452045in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.582749in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.094261in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.886076in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.855110in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.682063in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.682063in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.778969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{3.629391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{3.582749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{3.176984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{3.094261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{2.983794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{2.886076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{2.855110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{2.682063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{2.682063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.778969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{3.143349in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{3.011291in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.911440in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{2.854066in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{2.788911in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{2.745392in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{2.642062in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{2.634659in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{2.619655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{3.445732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{3.143349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{3.011291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{2.911440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{2.854066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{2.788911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{2.745392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{2.642062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{2.634659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{2.619655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.647167in}{0.649593in}}{\pgfqpoint{2.403265in}{1.751526in}}{%
\pgfpathmoveto{\pgfqpoint{0.647167in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.770546in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.747400in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.754415in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.708009in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{1.322256in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{1.350538in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{1.458959in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{1.461206in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.600668in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.751526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452045in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842289in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232533in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622777in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013021in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403265in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427655in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{0.810209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=0.776451in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{1.222887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.189129in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452045in}{1.635565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.601807in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in,y=1.147531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rem. time (event sum) MAE (days) }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.796779in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.714023in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.651683in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.738942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{0.948015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{0.865235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{0.908348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{0.796779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{0.746466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{0.783475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{0.714023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{0.651683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{0.816933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{0.738942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647167in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{0.747363in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{1.817899in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{0.609442in}}%
\pgfpathlineto{\pgfqpoint{2.208143in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{2.403265in}{0.713663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452045in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647167in}{0.762705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842289in}{0.799960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037411in}{0.849048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232533in}{0.756034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427655in}{0.747363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622777in}{0.749518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817899in}{0.686519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013021in}{0.609442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208143in}{0.801710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403265in}{0.713663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.695948in}{0.728624in}}{\pgfqpoint{4.452045in}{1.840440in}}{%
\pgfpathmoveto{\pgfqpoint{2.695948in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{0.730809in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.728624in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.770421in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.808890in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.808890in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{1.840440in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.821694in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{1.784905in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{1.787696in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{1.558560in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{2.695948in}{1.498350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500826in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500826in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891070in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281314in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671557in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061801in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452045in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476436in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.849678in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{1.187899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{0.871257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{0.849678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{0.957794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{0.836087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{0.842064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{0.850835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{0.814741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{1.050249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{0.888555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{1.187899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695948in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{3.086192in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{3.476436in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{3.671557in}{0.745557in}}%
\pgfpathlineto{\pgfqpoint{3.866679in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{4.061801in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{4.256923in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{4.452045in}{0.698635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500826in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695948in}{0.854030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891070in}{0.788954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086192in}{0.768976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281314in}{0.728029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476436in}{0.758007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671557in}{0.745557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866679in}{0.766944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061801in}{0.863861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256923in}{0.923149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452045in}{0.698635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052045in,y=5.497531in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\underline{\smash{\textbf{Helpdesk}}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/PCR/PCR_PIT_event_elapsed_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{3.744710in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{3.744710in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{1.207475in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{1.207475in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{2.670385in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{2.670385in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{3.119381in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{3.119381in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{3.295714in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{3.295714in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{3.021419in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{3.021419in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{2.054853in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{2.054853in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.163391in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{1.163391in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{2.913660in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{2.913660in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Sum of event processing times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.743905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.643886in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.771782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.671763in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{3.799660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.699640in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.743905in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.743905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{PCR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.793563in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{3.616692in}}{\pgfqpoint{5.849119in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{4.094982in}}{\pgfqpoint{5.793563in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{4.094982in}}{\pgfqpoint{4.196106in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.196106in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{3.616692in}}{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.307217in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.584995in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.862772in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084995in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/PCR/PCR_PIT_remaining_time_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{3.948268in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{3.948268in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{3.430504in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{3.430504in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{3.189789in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{3.189789in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{3.164053in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{3.164053in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{2.681109in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{2.681109in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{2.173943in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{2.173943in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.383671in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{1.383671in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.357934in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{1.357934in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.993077in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.993077in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.923437in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.923437in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.330684in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.330684in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.999133in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.999133in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.962799in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.962799in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{1.077857in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.077857in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Last case elapsed time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.669125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.569106in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.522203in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{3.575319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.475300in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.669125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{PCR}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.793563in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{3.616692in}}{\pgfqpoint{5.849119in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.849119in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.849119in}{4.094982in}}{\pgfqpoint{5.793563in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{4.094982in}}{\pgfqpoint{4.196106in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.196106in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196106in}{3.616692in}}{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.307217in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.584995in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.862772in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084995in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/PCR/PCR_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.018096in}{5.704205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.018096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.018096in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{3.997531in}}{\pgfqpoint{2.439530in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{5.401768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{5.365982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.535750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.388312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.385449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.220834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.173597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.010413in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{5.401768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{5.365982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.535750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.388312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.385449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.220834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.173597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.010413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.488311in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{2.197531in}}{\pgfqpoint{2.439530in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{3.620376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.603199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.601768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.565982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{2.588312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.210413in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{3.620376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.603199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.601768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.565982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{2.588312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.210413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.488311in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{0.397531in}}{\pgfqpoint{2.439530in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.486279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.410413in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.486279in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.410413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.488311in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488311in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{3.997531in}}{\pgfqpoint{4.488311in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{5.401768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{5.365982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.535750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.388312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.385449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.220834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.173597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{4.010413in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{4.283817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=4.250060in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{4.570104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=4.536347in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{4.856391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=4.822633in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{5.142678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=5.108920in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{5.428965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=5.395207in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806985in,y=4.747531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{5.401768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{5.398905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{5.365982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{5.315882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.535750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.388312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.385449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.220834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.173597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{4.066239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{4.010413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.537091in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488311in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{2.197531in}}{\pgfqpoint{4.488311in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.620376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.603199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.601768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{3.565982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.588312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.210413in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{2.483817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=2.450060in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{2.770104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=2.736347in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{3.056391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=3.022633in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{3.342678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=3.308920in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{3.628965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=3.595207in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806985in,y=2.947531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.620376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.603199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.601768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{3.565982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.588312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.210413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.537091in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488311in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{0.397531in}}{\pgfqpoint{4.488311in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{0.486279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.410413in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{0.683817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=0.650060in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{0.970104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=0.936347in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{1.256391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=1.222633in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{1.542678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=1.508920in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{1.828965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585533in, y=1.795207in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806985in,y=1.147531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{0.486279in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{0.466239in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.410413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.537091in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488311in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537091in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{4.009443in}}{\pgfqpoint{2.439530in}{4.734577in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{4.734577in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{4.456965in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{4.395552in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{4.364630in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{4.319528in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{4.282824in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{4.252585in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{4.240194in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{4.232837in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{4.217763in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{4.160971in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{4.156256in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{4.152309in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{4.084648in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{4.067893in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{4.061156in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{4.040913in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{4.036605in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.080507in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.087595in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.068347in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.071297in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.082953in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.038114in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.033874in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.065548in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.025823in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.009443in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.029297in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.156365in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.156365in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.103255in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.125591in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.213398in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.119281in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.120796in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.285321in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.261669in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.212287in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.229891in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.216424in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{4.093840in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{4.100165in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{4.205322in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{4.210935in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{4.232746in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{4.243460in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{4.256729in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{4.285907in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{4.326275in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{4.337165in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{4.376023in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{4.395032in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{4.447278in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{4.507653in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{4.599737in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{4.673773in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{4.734577in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{4.734577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488311in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836743in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185175in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533607in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882039in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230471in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463921in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335726in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{4.354908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335726in, y=4.321150in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{4.712286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280363in, y=4.678528in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{5.069663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280363in, y=5.035906in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{5.427041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280363in, y=5.393283in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280363in,y=4.747531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suffix length MAE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{4.533597in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{4.665375in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{4.389643in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{4.389643in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{4.322895in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{4.319746in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{4.264608in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{4.237633in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{4.225786in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{4.213050in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{4.168663in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{4.117411in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{4.075796in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{4.061380in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{4.059538in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.135729in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.156714in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.112261in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.086875in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.083534in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.070823in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.089601in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.179678in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.074962in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.053123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{4.533597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{4.665375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{4.389643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{4.389643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{4.322895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{4.319746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{4.275138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{4.264608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{4.237633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{4.225786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{4.213050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{4.168663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{4.117411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{4.075796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{4.061380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{4.059538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{4.048984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{4.135729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{4.156714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{4.112261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{4.086875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{4.083534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{4.070823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{4.089601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{4.179678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{4.074962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{4.048159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{4.053123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{4.573354in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{4.530669in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{4.458164in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{4.406712in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{4.361899in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{4.335623in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{4.302475in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{4.280101in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{4.256300in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{4.219748in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{4.198324in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{4.178968in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{4.137504in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{4.123832in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{4.112190in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{4.061273in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{4.055755in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{4.117832in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{4.099390in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{4.116437in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{4.035661in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{4.039229in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{4.097116in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{4.041009in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.044879in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{4.099153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{4.573354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{4.530669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{4.458164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{4.406712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{4.361899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{4.335623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{4.302475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{4.280101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{4.256300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{4.219748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{4.198324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{4.178968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{4.137504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{4.123832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{4.112190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{4.061273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{4.055755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{4.117832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{4.099390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{4.099634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{4.116437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{4.114072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{4.035661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{4.039229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{4.097116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{4.041009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{4.044879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{4.099153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869444in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{2.371475in}{4.877469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390919in}{4.877469in}}{\pgfqpoint{2.390919in}{4.896914in}}%
\pgfpathlineto{\pgfqpoint{2.390919in}{5.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390919in}{5.448919in}}{\pgfqpoint{2.371475in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{5.448919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.849999in}{5.448919in}}{\pgfqpoint{0.849999in}{5.429475in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{4.896914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.849999in}{4.877469in}}{\pgfqpoint{0.869444in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.877469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888888in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{5.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986110in}{5.376003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161110in,y=5.341975in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}most-likely suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888888in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{5.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986110in}{5.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161110in,y=5.206404in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean probabilistic suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888888in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{5.070833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161110in,y=5.070833in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQR Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888888in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{4.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161110in,y=4.935263in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{4.017244in}}{\pgfqpoint{4.488311in}{5.427041in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{4.063832in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{4.017244in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{4.019303in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{4.044656in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{4.043152in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{4.043904in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{4.070358in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{4.074578in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{4.135667in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{4.146596in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{4.159334in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{4.172405in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{4.237820in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{4.265965in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{4.311283in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{4.356965in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{4.407234in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.521288in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.589822in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.639425in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.739776in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.796545in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{4.833128in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.884917in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{4.966773in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{5.013078in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{5.078598in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.141139in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.427041in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.427041in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{5.352587in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{5.290046in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{5.205697in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{5.126753in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{5.067392in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.997025in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.928659in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.867831in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.812364in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.737853in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{4.648357in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{4.593179in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{4.514270in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{4.440985in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{4.396359in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{4.335762in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{4.308077in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{4.263362in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{4.246541in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{4.199029in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{4.175210in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{4.172570in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{4.188323in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{4.179281in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{4.191814in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{4.063420in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{4.063832in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{4.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537091in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537091in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885524in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233956in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582388in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930820in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279252in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512701in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{4.031621in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{4.035560in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{4.049454in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{4.046589in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{4.072659in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{4.099854in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{4.132981in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{4.156421in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{4.171270in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{4.192139in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{4.232400in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{4.286061in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{4.338992in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{4.355357in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{4.537671in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{4.501507in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.575418in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.733754in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.729693in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.810335in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.848263in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{4.991525in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.982439in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{5.013174in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{5.243885in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{5.185811in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.220556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{4.031621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{4.035560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{4.049454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{4.046589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{4.072659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{4.099854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{4.131177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{4.132981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{4.156421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{4.171270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{4.192139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{4.232400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{4.286061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{4.338992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{4.355357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{4.537671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{4.501507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{4.575418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{4.733754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{4.729693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{4.810335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{4.848263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{4.991525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{4.982439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{5.013174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{5.243885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{5.185811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{5.220556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{4.040995in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{4.034223in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{4.104554in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{4.094107in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{4.094371in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{4.077115in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{4.091367in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{4.112720in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{4.166978in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{4.196456in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{4.223641in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{4.260493in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{4.310421in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{4.347540in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{4.400214in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{4.471829in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{4.515086in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{4.616442in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{4.700810in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{4.745273in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{4.827008in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{4.891952in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{4.950967in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.995143in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{5.066320in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{5.143082in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{5.194763in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{5.259248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{4.040995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{4.034223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{4.104554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{4.094107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{4.094371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{4.077115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{4.091367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{4.112720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{4.166978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{4.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{4.223641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{4.260493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{4.310421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{4.347540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{4.400214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{4.471829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{4.515086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{4.616442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{4.700810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{4.745273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{4.827008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{4.891952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{4.950967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{4.995143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{5.066320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{5.143082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{5.194763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{5.259248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{2.415123in}}{\pgfqpoint{2.439530in}{3.590950in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{2.892522in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{2.685626in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{2.734792in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{2.815127in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{2.795747in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{2.928495in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{2.951016in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{2.968822in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{2.979040in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{2.960770in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{2.871791in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.093997in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.063795in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.421814in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.383049in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.830023in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{2.579708in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{2.543694in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{3.127695in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{3.060877in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.560185in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.773488in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{2.422571in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.444157in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.444157in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{3.540305in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{3.515554in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{3.135649in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{3.458305in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{3.428148in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{3.240576in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{3.293985in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{3.203328in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{3.105021in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{3.197685in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.590950in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.582536in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.458477in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.455540in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.420552in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.261965in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.235451in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.263533in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.267718in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.201307in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.234184in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{3.207239in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{3.138248in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{3.085417in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{2.944186in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{2.892522in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{2.892522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488311in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836743in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185175in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533607in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882039in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230471in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463921in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{2.523920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in, y=2.490162in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{2.850309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in, y=2.816552in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{3.176699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in, y=3.142941in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{3.503088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in, y=3.469330in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247377in,y=2.947531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{2.988492in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{3.249921in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{3.242358in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{3.218834in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{3.270845in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.285677in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.216869in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.298368in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.289488in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.361222in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.508748in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.527399in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.574296in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.550531in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{3.147624in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{3.026333in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{3.163646in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{3.289169in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{3.415836in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{3.482100in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{3.412874in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{3.065333in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{3.405139in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{3.449904in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{3.376159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{2.988492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{2.812403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{3.249921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{3.242358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{3.218834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{3.270845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{3.285677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{3.216869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{3.303775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{3.298368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{3.289488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{3.361222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{3.463166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{3.508748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{3.527399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{3.574296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{3.550531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{3.147624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{3.026333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{3.163646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{3.289169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{3.415836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{3.482100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{3.412874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{3.065333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{3.405139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{3.449904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{3.376159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{2.789746in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{2.816497in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{2.947946in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{2.996580in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{2.966680in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{3.084164in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{3.078019in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{3.099738in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.093381in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{3.078652in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{3.037436in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{3.227242in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{3.251420in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{3.224835in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{3.464235in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{2.982946in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{2.793655in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{2.867482in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{2.898805in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{2.890311in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{3.234470in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{3.180768in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.864186in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{3.046002in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{3.032402in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{2.976516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{2.789746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{2.816497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{2.918344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{2.947946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{2.996580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{2.966680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{3.084164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{3.078019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{3.099738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{3.093381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{3.078652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{3.037436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{3.227242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{3.251420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{3.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{3.464235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{3.391826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{2.982946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{2.793655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{2.867482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{2.898805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{2.890311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{3.234470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{3.180768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{2.864186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{3.046002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{3.032402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{2.976516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{2.540757in}}{\pgfqpoint{4.488311in}{3.642446in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{3.618406in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.436356in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{2.974862in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.055057in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.145761in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{2.891352in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{2.981358in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.015821in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{2.923669in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{2.916850in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{2.954868in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{2.755837in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{2.786451in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{2.718905in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{2.736198in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.717984in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.637845in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.652956in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.620717in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.605217in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.613806in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.604728in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.563672in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.565222in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.540757in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.670277in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.670277in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.745436in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.776608in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.761826in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.828357in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.912648in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{2.937589in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{2.992266in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{3.097337in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{3.120827in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{3.156940in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.242552in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.214635in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.302372in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.315945in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.282421in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.327942in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.489119in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.537023in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.514161in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.642446in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.618406in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{3.618406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537091in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537091in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885524in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233956in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582388in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930820in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279252in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512701in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{3.553433in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.618796in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.627694in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.527548in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.360521in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.265222in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.281638in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.314487in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.269536in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.331923in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{3.297025in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{3.167441in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{3.191034in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{3.248850in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{2.940190in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{3.027210in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{3.008681in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.843450in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.824415in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.841143in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.928469in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.823341in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.811353in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.630363in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.688626in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.592565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{3.553433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{3.602849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{3.618796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{3.627694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{3.527548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{3.360521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{3.265222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{3.281638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{3.314487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{3.269536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{3.331923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{3.297025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{3.167441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{3.191034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{3.248850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{2.940190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{3.027210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{3.008681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{2.843450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{2.824415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{2.841143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{2.928469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{2.763962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{2.823341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{2.811353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{2.630363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{2.688626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{2.592565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{3.356850in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{3.485168in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.226653in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.287055in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{3.291288in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{3.079483in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.113606in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{3.138056in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{3.093445in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{3.067545in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{3.099990in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{2.945308in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{2.961277in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{2.936391in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{2.923680in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{2.854728in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{2.824354in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{2.815610in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{2.747911in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{2.726219in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.718342in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{2.695206in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{2.677699in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{2.606586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{3.356850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{3.485168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{3.226653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{3.287055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{3.291288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{3.079483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{3.113606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{3.138056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{3.093445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{3.067545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{3.099990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{2.945308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{2.961277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{2.936391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{2.923680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{2.854728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{2.824354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{2.815610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{2.747911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{2.740655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{2.726219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{2.718342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{2.695206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{2.677699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{2.688083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{2.655857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{2.637389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{2.606586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.557997in}{0.405642in}}{\pgfqpoint{2.439530in}{1.180373in}}{%
\pgfpathmoveto{\pgfqpoint{0.557997in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{0.732099in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{0.731561in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{0.728079in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{0.702775in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{0.698641in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.456293in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.446450in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.510315in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.544207in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.541604in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.554141in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.419579in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.426713in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.412544in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.405642in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.416531in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.520161in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.502225in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.556748in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.494337in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.534438in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{1.095744in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.732571in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.509688in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{0.904358in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{1.112257in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{1.118363in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{0.557997in}{1.180373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488311in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836743in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185175in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533607in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882039in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230471in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463921in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335726in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{0.751902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.718145in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{1.106274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.072516in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{1.460646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.426888in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488311in}{1.815017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.781260in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.147531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rem. time (event sum) MAE (sec.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{0.747930in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.477294in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.584461in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.610104in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.467442in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.516981in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.415895in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.403445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{0.799169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{0.828302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{0.802551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{0.757303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{0.747930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{0.739956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{0.802782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{0.786143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{0.781919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{0.742460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{0.706446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{0.726302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{0.646633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{0.635911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{0.644544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{0.486715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{0.477294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{0.561688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{0.591475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{0.567914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{0.584461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{0.610104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{0.469939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{0.467442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{0.516981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{0.434769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{0.415895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{0.403445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557997in}{0.793692in}}%
\pgfpathlineto{\pgfqpoint{0.627684in}{0.760030in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{0.753685in}}%
\pgfpathlineto{\pgfqpoint{0.767057in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{0.836743in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{0.906429in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.780648in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{0.768985in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{1.463921in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{0.666871in}}%
\pgfpathlineto{\pgfqpoint{1.603294in}{0.484639in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.477555in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{1.812353in}{0.603492in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.584665in}}%
\pgfpathlineto{\pgfqpoint{1.951726in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{0.457529in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.450727in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{0.438093in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.419956in}}%
\pgfpathlineto{\pgfqpoint{2.439530in}{0.418336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488311in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557997in}{0.793692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627684in}{0.760030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697370in}{0.753685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767057in}{0.760390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836743in}{0.753996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906429in}{0.748508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976116in}{0.787210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045802in}{0.780648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115489in}{0.768985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185175in}{0.746103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{0.725405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324548in}{0.721728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394234in}{0.683577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463921in}{0.675011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533607in}{0.666871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603294in}{0.484639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672980in}{0.477555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742666in}{0.569187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{0.603492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882039in}{0.584665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951726in}{0.607910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021412in}{0.636698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091098in}{0.457529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160785in}{0.450727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230471in}{0.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300158in}{0.438093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369844in}{0.419956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439530in}{0.418336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.606778in}{0.407810in}}{\pgfqpoint{4.488311in}{1.826591in}}{%
\pgfpathmoveto{\pgfqpoint{2.606778in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{0.407810in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{0.412571in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.486235in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.478853in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.481420in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{0.579347in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.626855in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.711187in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{0.705896in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{0.713120in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{1.058201in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.846909in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{1.299311in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{1.598344in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{1.274090in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{1.257757in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{1.702107in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{1.049254in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.874135in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.828809in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{0.469234in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{2.606778in}{0.458653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537091in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537091in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885524in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233956in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582388in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930820in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279252in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512701in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{0.410518in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{0.414902in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.439843in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.435777in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.454994in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{0.714761in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.804120in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{0.707261in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{1.152175in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{1.455714in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{1.435404in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.996209in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{1.609126in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.128802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{0.410518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{0.414902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{0.439843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{0.435777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{0.454994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{0.714761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{0.669837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{0.731846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{0.769303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{0.786097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{0.804120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{0.685169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{0.697234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{0.707261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{0.819848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{0.780295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{0.767613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{1.152175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{1.455714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{1.435404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{0.859056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{0.996209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{0.992592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{0.984643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{1.301631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{1.609126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{1.624025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{1.128802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606778in}{0.418757in}}%
\pgfpathlineto{\pgfqpoint{2.676464in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.472787in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.479370in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.491659in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{3.164269in}{0.757109in}}%
\pgfpathlineto{\pgfqpoint{3.233956in}{0.776033in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{3.443015in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{0.716596in}}%
\pgfpathlineto{\pgfqpoint{3.582388in}{0.747838in}}%
\pgfpathlineto{\pgfqpoint{3.652074in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{3.721760in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{3.791447in}{1.177550in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{1.426133in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{4.000506in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{4.139879in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{0.969810in}}%
\pgfpathlineto{\pgfqpoint{4.279252in}{1.379388in}}%
\pgfpathlineto{\pgfqpoint{4.348938in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{1.611126in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.122278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537091in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606778in}{0.418757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676464in}{0.423929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746151in}{0.472787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815837in}{0.479370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885524in}{0.491659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955210in}{0.696178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024896in}{0.691971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094583in}{0.741282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164269in}{0.757109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233956in}{0.776033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303642in}{0.780916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373328in}{0.696012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443015in}{0.702781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512701in}{0.716596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582388in}{0.747838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652074in}{0.731153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721760in}{0.752691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791447in}{1.177550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861133in}{1.426133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930820in}{1.424831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000506in}{0.870632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070193in}{0.952587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139879in}{0.952300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209565in}{0.969810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279252in}{1.379388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348938in}{1.560203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418625in}{1.611126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488311in}{1.122278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088311in,y=5.497531in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\underline{\smash{\textbf{PCR}}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Repair/Repair_PIT_event_elapsed_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{3.510284in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{3.510284in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{3.959775in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{3.959775in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{3.765150in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{3.765150in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{2.921776in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{2.921776in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{1.832804in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.832804in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{1.902313in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{1.902313in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{2.069134in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{2.069134in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{1.994991in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{1.994991in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{2.370339in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{2.370339in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.249857in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{2.249857in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{2.143277in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{2.143277in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.643740in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{2.643740in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802523in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841273in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841273in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880024in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880024in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918774in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918774in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957524in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957524in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996275in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996275in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Sum of event processing times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{1.480146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.380127in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.244264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.144245in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.008382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.908363in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.772500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.672481in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{2.244264in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.244264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Repair Shop}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.801830in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{3.616692in}}{\pgfqpoint{5.857386in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{4.094982in}}{\pgfqpoint{5.801830in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{4.094982in}}{\pgfqpoint{4.204373in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.204373in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{3.616692in}}{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.315484in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.593262in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.871039in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093262in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Repair/Repair_PIT_remaining_time_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{2.482492in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{2.482492in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{3.824210in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{3.824210in}}%
\pgfpathlineto{\pgfqpoint{1.160713in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{3.006477in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{3.006477in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{2.613488in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{2.613488in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{1.930720in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{1.930720in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{1.803693in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{1.883085in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{1.883085in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{2.772567in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{2.951662in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{2.049807in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{2.049807in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{3.847136in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{4.026231in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{1.728271in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{1.728271in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{4.384421in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{4.742611in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{4.921705in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{5.100800in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{1.359100in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{1.359100in}}%
\pgfpathlineto{\pgfqpoint{5.279895in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{1.327344in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{1.327344in}}%
\pgfpathlineto{\pgfqpoint{5.458990in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{1.116956in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{1.116956in}}%
\pgfpathlineto{\pgfqpoint{5.638085in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{1.402766in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{1.402766in}}%
\pgfpathlineto{\pgfqpoint{5.817180in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802523in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841273in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841273in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880024in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880024in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918774in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918774in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957524in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957524in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996275in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996275in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Last case elapsed time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{1.370598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.270579in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.025169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.925149in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{2.679739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.579720in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.334309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.234290in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{3.988879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.888860in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.802523in}{0.716028in}}{\pgfqpoint{5.193752in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{2.025169in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{2.025169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802523in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.996275in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399399in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Repair Shop}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{5.801830in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{3.616692in}}{\pgfqpoint{5.857386in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.857386in}{4.094982in}}{\pgfqpoint{5.801830in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{4.094982in}}{\pgfqpoint{4.204373in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{4.204373in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204373in}{3.616692in}}{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{4.259928in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.315484in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.593262in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{4.871039in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093262in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Repair/Repair_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.995719in}{5.704205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.995719in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.995719in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{3.997531in}}{\pgfqpoint{2.417154in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{4.069119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.465934in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{2.197531in}}{\pgfqpoint{2.417154in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.269119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.465934in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{0.397531in}}{\pgfqpoint{2.417154in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.469119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.465934in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{3.997531in}}{\pgfqpoint{4.465934in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{4.264653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=4.230895in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{4.531776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=4.498018in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{4.798898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=4.765141in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{5.066021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=5.032263in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{5.333143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=5.299386in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784608in,y=4.747531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.445228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{4.150325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{4.069119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.514715in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465934in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{2.197531in}}{\pgfqpoint{4.465934in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.464653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=2.430895in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.731776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=2.698018in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.998898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=2.965141in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{3.266021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=3.232263in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{3.533143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=3.499386in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784608in,y=2.947531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.269119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.514715in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465934in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{0.397531in}}{\pgfqpoint{4.465934in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{0.664653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=0.630895in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{0.931776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=0.898018in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{1.198898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=1.165141in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{1.466021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=1.432263in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{1.733143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563156in, y=1.699386in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784608in,y=1.147531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{0.469119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.514715in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465934in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514715in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{3.997531in}}{\pgfqpoint{2.417154in}{4.538044in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{4.449239in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{4.164484in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{4.144516in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{4.150226in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{4.157271in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{4.163105in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{4.053535in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.175571in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.099177in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.194835in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.073393in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.003462in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{4.442630in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{4.174855in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.392452in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.455202in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.522011in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.231295in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.538044in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{4.171158in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{4.449042in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{4.449239in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{4.449372in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{4.449506in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{4.449239in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{4.449239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465934in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814366in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814366in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162798in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511230in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511230in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859662in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208094in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208094in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441544in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{4.354677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.320919in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{4.711823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.678065in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{5.068969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=5.035211in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{5.426115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=5.392357in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=4.747531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suffix length MAE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{4.204018in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{4.204018in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{4.204152in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{4.204018in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{4.203905in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{4.091896in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.298420in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.175677in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.472060in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.164865in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.174855in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{4.000028in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{4.301371in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{4.204018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{4.204018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{4.204152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{4.204018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{4.203905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{4.091896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{4.298420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{4.175677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{4.472060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{4.164865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{4.174855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{4.000028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{4.301371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{4.282692in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{4.288661in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{4.287630in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{4.288726in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{4.289637in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{4.120034in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{4.382854in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{4.126192in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{4.219021in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{4.180708in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{4.180780in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{4.084278in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{4.292091in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{4.005497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{4.282692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{4.288661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{4.287630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{4.288726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{4.289637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{4.120034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{4.382854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{4.126192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{4.219021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{4.180708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{4.180780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{4.084278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{4.292091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{4.005497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847067in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{2.349098in}{4.877469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368543in}{4.877469in}}{\pgfqpoint{2.368543in}{4.896914in}}%
\pgfpathlineto{\pgfqpoint{2.368543in}{5.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368543in}{5.448919in}}{\pgfqpoint{2.349098in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{5.448919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827622in}{5.448919in}}{\pgfqpoint{0.827622in}{5.429475in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{4.896914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827622in}{4.877469in}}{\pgfqpoint{0.847067in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{4.877469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866511in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.060956in}{5.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963733in}{5.376003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138733in,y=5.341975in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}most-likely suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866511in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.060956in}{5.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963733in}{5.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138733in,y=5.206404in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean probabilistic suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866511in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.060956in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.060956in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.866511in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.866511in}{5.070833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138733in,y=5.070833in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQR Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.866511in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.060956in}{4.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138733in,y=4.935263in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{3.997798in}}{\pgfqpoint{4.465934in}{5.426115in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.998198in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.997798in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.997798in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.997798in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{4.072793in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{4.084846in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{4.093935in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.286700in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.471346in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{4.710574in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{4.879157in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{4.879157in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{4.879157in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{5.068969in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.068969in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.426115in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.426115in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{5.426115in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{5.236303in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{5.236303in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{5.237552in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{5.076461in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.598456in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.494147in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{4.392904in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{4.370917in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{4.354944in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{4.366998in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.998198in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.998198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514715in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514715in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863147in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863147in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211579in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560011in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560011in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908443in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256875in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256875in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490324in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.997798in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{4.029051in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.999400in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{4.092093in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{4.107936in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{4.145094in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.476567in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.598456in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{5.068969in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{5.237552in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{5.236303in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{5.236303in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{5.426115in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.426115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{3.997798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{4.029051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{3.999400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{4.092093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{4.107936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{4.145094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{4.476567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{4.598456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{5.068969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{5.237552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{5.236303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{5.236303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{5.426115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{5.426115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{4.006853in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{4.241912in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{4.217048in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{4.184030in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{4.199485in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{4.216034in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{4.374358in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{4.853961in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{5.010101in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{5.012341in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{5.019608in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{5.201443in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{5.215255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{4.006853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{4.241912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{4.217048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{4.184030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{4.199485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{4.216034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{4.263060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{4.374358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{4.853961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{5.010101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{5.012341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{5.019608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{5.201443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{5.215255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{2.692443in}}{\pgfqpoint{2.417154in}{3.647638in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{3.430021in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.073441in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.110117in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.117374in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.021398in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{2.880145in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.380026in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{2.791186in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{3.348570in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{2.859380in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{2.802756in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{2.692443in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.647638in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.647638in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.647638in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{3.647638in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.647638in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{3.485853in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{3.463224in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{3.208085in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{3.503204in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{3.444023in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.591748in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.456729in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.480379in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.495026in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.491323in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.430021in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{3.430021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465934in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814366in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814366in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162798in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511230in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511230in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859662in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208094in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208094in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441544in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{2.487552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.453794in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{2.777574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.743816in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{3.067595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=3.033837in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{3.357616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=3.323859in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{3.647638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=3.613880in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.947531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{3.405572in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.467810in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.449301in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.419373in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.377805in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.552019in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{3.298378in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{3.411310in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{2.893853in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{3.375870in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{3.287646in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.643582in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{3.030801in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.647638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{3.405572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{3.467810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{3.449301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{3.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{3.377805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{3.552019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{3.298378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{3.411310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{2.893853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{3.375870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{3.287646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{3.643582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{3.030801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{3.647638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{3.255893in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{3.274081in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{3.292016in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.252564in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{3.180547in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{3.453281in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{3.083825in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{3.393841in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{3.020907in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{3.105425in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{3.113975in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{3.392414in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{3.111724in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.610448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{3.255893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{3.274081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{3.292016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{3.252564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{3.180547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{3.453281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{3.083825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{3.393841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{3.020907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{3.105425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{3.113975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{3.392414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{3.111724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{3.610448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{2.640675in}}{\pgfqpoint{4.465934in}{3.647204in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.646915in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.646047in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{2.888781in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{2.985421in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.088135in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.077422in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{2.994182in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{2.918258in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.674139in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.640675in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.730374in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.745124in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.743610in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.715426in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.924517in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.924517in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.940482in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.986808in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.974779in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.930697in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{3.003146in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{3.161385in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{3.235165in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.441294in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.509882in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.501231in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.647204in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.647096in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.646915in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{3.646915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514715in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514715in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863147in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863147in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211579in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560011in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560011in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908443in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256875in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256875in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490324in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.646915in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.583647in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.644601in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.455845in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.464855in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.383883in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{3.090437in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.680900in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.640675in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.733139in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.785686in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.750270in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.778810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{3.646915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{3.583647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{3.644601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{3.455845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{3.464855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{3.383883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{3.090437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{2.987908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{2.680900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{2.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{2.733139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{2.785686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{2.750270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.778810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{3.258456in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{3.299932in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{3.282773in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{3.277880in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{3.257859in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{3.126869in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{2.824865in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{2.782022in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{2.832105in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{2.856492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{3.613613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{3.258456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{3.299932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{3.282773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{3.277880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{3.257859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{3.126869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{3.059969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{2.824865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{2.782022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{2.841239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{2.882505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{2.832105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{2.856492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.605307in}{0.485772in}}{\pgfqpoint{2.417154in}{1.182032in}}{%
\pgfpathmoveto{\pgfqpoint{0.605307in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{0.678522in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.672193in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.656299in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{0.538995in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.546011in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.606453in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.485772in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.992107in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.775279in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{0.758866in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{1.091215in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.151592in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{0.605307in}{1.182032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465934in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814366in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814366in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162798in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511230in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511230in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859662in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208094in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208094in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441544in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{0.634847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.601090in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{0.872164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.838406in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{1.109481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.075723in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{1.346797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.313040in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{1.584114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.550356in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465934in}{1.821431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.787673in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.147531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Remaining time MAE (days)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.802439in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.676849in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.516176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{0.821842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{0.802781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{0.802439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{0.773041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{0.761618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{0.593356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{0.762225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{0.607358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{0.790658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{0.674519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{0.676849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{0.581275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{0.746408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{0.516176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605307in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{1.302171in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{1.441544in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.577604in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{1.859662in}{0.655090in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{2.138408in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{2.277781in}{0.772653in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.516749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465934in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605307in}{0.837759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744680in}{0.831710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884053in}{0.829064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023425in}{0.808849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162798in}{0.808775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302171in}{0.596290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441544in}{0.793924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580917in}{0.577604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720290in}{0.659710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859662in}{0.655090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999035in}{0.698416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138408in}{0.598520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277781in}{0.772653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417154in}{0.516749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.654087in}{0.474352in}}{\pgfqpoint{4.465934in}{1.829760in}}{%
\pgfpathmoveto{\pgfqpoint{2.654087in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.474352in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{0.592344in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{0.593327in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.605245in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{1.766793in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{1.646484in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{1.625612in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{1.514127in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{1.105857in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{1.040237in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.602606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514715in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514715in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863147in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863147in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211579in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560011in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560011in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908443in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256875in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256875in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490324in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{0.496320in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{0.670210in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{0.747004in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.988168in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{1.540825in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{1.606743in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.654415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{0.496320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{0.670210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{0.654921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{0.685595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{0.704297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{0.747004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{0.887934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{0.988168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{1.352319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{1.485919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{1.503608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{1.540825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{1.606743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{1.654415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654087in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{0.789771in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{0.752831in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.730746in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{3.350952in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{3.490324in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{3.629697in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{3.769070in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{3.908443in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{4.047816in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{4.187189in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{4.326561in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{4.465934in}{1.474556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514715in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654087in}{0.499917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793460in}{0.789771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{0.752831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072206in}{0.730746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211579in}{0.741461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350952in}{0.766115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490324in}{0.782465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629697in}{0.847564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769070in}{1.177694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908443in}{1.294435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047816in}{1.316858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187189in}{1.344123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326561in}{1.431138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465934in}{1.474556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065934in,y=5.497531in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\underline{\smash{\textbf{Repair Shop}}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Sepsis/Sepsis_PIT_event_elapsed_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{2.779551in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{2.779551in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{2.965036in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{2.965036in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{2.663623in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{2.663623in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.991239in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.991239in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.585490in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.585490in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.400005in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.400005in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Sum of event processing times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.395608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.295588in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.075187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.975168in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.754766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.654747in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{3.434346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.334327in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{4.113925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.013906in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.395608in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.395608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Sepsis}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{2.328414in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{3.616692in}}{\pgfqpoint{2.383970in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{4.094982in}}{\pgfqpoint{2.328414in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{4.094982in}}{\pgfqpoint{0.730957in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{0.730957in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{3.616692in}}{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842068in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.119846in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.397623in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619846in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Sepsis/Sepsis_PIT_remaining_time_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.159289in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.336335in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{2.975326in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{2.975326in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{3.670495in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{3.670495in}}%
\pgfpathlineto{\pgfqpoint{2.452737in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{3.010937in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{3.197004in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{3.383071in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{1.198784in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{1.198784in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{3.941272in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{4.127339in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.053957in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{1.053957in}}%
\pgfpathlineto{\pgfqpoint{4.313406in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{4.685539in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{5.243740in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.822235in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.822235in}}%
\pgfpathlineto{\pgfqpoint{5.429807in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{5.615874in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{5.801941in}{0.716028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592068in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671256in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671256in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750444in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750444in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829632in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829632in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908820in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908820in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988008in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988008in,y=0.618806in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=0.307183in,,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PIT | Last case elapsed time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{0.716028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.616009in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{1.848008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.747989in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{2.979987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.879968in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592068in}{4.111967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.011948in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=2.474950in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592068in}{0.716028in}}{\pgfqpoint{5.395940in}{3.517843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{1.282018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{0.716028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592068in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{5.988008in}{4.233871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290038in,y=4.317204in,,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Sepsis}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{2.328414in}{3.616692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{3.616692in}}{\pgfqpoint{2.383970in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{4.039427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383970in}{4.094982in}}{\pgfqpoint{2.328414in}{4.094982in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{4.094982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{4.094982in}}{\pgfqpoint{0.730957in}{4.039427in}}%
\pgfpathlineto{\pgfqpoint{0.730957in}{3.672248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.730957in}{3.616692in}}{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathlineto{\pgfqpoint{0.786512in}{3.616692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842068in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.119846in}{3.881055in}}%
\pgfpathlineto{\pgfqpoint{1.397623in}{3.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619846in,y=3.783833in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y = 1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evaluation/Sepsis/Sepsis_norm_4layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981830in}{5.704205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981830in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.704205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{3.997531in}}{\pgfqpoint{2.458628in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{5.242119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{5.220474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{5.188007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.982379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.949912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.874154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.830864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.700994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.636059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.506189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.354673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.322206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.278916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.246448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.192336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.127401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.116578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.105756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.062466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.019176in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{5.242119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{5.220474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{5.188007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.982379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.949912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.874154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.830864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.700994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.636059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.506189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.354673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.322206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.278916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.246448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.192336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.127401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.116578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.105756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.062466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.019176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{0.507408in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{2.197531in}}{\pgfqpoint{2.458628in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{3.074154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{3.030864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.554673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.392336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.327401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.305756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.219176in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{3.074154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{3.030864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.554673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.392336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.327401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.305756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.219176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{0.507408in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{0.397531in}}{\pgfqpoint{2.458628in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.646448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.527401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.419176in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.646448in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.527401in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.419176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.507408in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{3.997531in}}{\pgfqpoint{4.507408in}{5.426102in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{5.242119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{5.220474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{5.188007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.982379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.949912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.874154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.830864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.700994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.636059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.506189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.354673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.322206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.278916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.246448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.192336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.127401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.116578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.105756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.062466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{4.019176in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{3.997531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{4.213981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=4.180223in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{4.430431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=4.396673in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{4.646881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=4.613124in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{4.863331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=4.829574in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{5.079782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=5.046024in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{5.296232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=5.262474in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=4.747531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{5.426102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{5.371989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{5.242119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{5.220474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{5.188007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.982379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.949912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.874154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.830864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.700994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.636059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.506189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.452076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.354673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.322206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.278916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.246448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.192336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.159868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.127401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.116578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.105756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.062466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{4.051643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{4.040821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{4.029998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{4.019176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{2.556189in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507408in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{3.997531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{3.997531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{2.197531in}}{\pgfqpoint{4.507408in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{3.074154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{3.030864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.554673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.392336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.327401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.305756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.219176in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{2.197531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.413981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=2.380223in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.630431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=2.596673in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.846881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=2.813124in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{3.063331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=3.029574in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{3.279782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=3.246024in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{3.496232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=3.462474in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=2.947531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{3.571989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{3.074154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{3.030864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.554673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.392336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.359868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.327401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.305756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.284111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.219176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.556189in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507408in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{3.697531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{0.397531in}}{\pgfqpoint{4.507408in}{1.826102in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.646448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.527401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{0.419176in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{0.397531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{0.613981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=0.580223in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{0.830431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=0.796673in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.046881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=1.013124in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.263331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=1.229574in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.479782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=1.446024in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.696232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604630in, y=1.662474in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770719in,y=1.147531in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.646448in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.527401in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.516578in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{0.419176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{2.556189in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507408in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.897531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556189in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{0.397531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{4.029288in}}{\pgfqpoint{2.458628in}{4.409168in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{4.409168in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{4.233697in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{4.215653in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{4.198895in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{4.178730in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{4.175320in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{4.160149in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{4.146055in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.154920in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.140307in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.137496in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.127297in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.133353in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.129553in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.142802in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.143461in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.158240in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.160550in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.166869in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.168742in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.209244in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.192307in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.206597in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.208281in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.210302in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.204445in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.167510in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.197705in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.162667in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.156315in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.124558in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.105504in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.100741in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.068984in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.059615in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.037227in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.061045in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.082216in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.108680in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.140437in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.156315in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.211890in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.251586in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.283343in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.289695in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.308749in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.327803in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.353209in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.384966in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.373321in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.330979in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.342888in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.339800in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.357443in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.369087in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.367066in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.375968in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.346857in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.359560in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.339800in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.317862in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.313097in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.301339in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.300839in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.288772in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.286843in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.269446in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.271706in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.265271in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.275110in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.283704in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.302537in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{4.299326in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{4.312672in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{4.328731in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{4.339356in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{4.380539in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{4.409168in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{4.409168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507408in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941013in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374617in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808221in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241826in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483018in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354823in, y=3.963773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{4.315100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.281343in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{4.632670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.598912in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{4.950240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=4.916482in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{5.267810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=5.234052in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in,y=4.747531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suffix length MAE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{4.376930in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{4.370916in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{4.325853in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{4.293846in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{4.293837in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{4.266762in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{4.242348in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.261358in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.245452in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.227279in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.207044in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.215921in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.207450in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.227262in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.223610in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.250624in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.247352in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.249144in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.251586in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.288636in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.315100in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.281226in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.320393in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.317987in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.318276in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.322157in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.293929in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.295252in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.263495in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.325686in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.353209in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.321452in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.289695in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.257938in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.226181in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.251586in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.219829in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.156315in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.124558in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.100741in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.061045in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.050459in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.013409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{4.376930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{4.370916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{4.325853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{4.293846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{4.293837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{4.266762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{4.242348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{4.261358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{4.245452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{4.227279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{4.207044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{4.215921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{4.207450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{4.227262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{4.223610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{4.250624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{4.247352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{4.249144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{4.251586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{4.288636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{4.315100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{4.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{4.320393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{4.317987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{4.318276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{4.322157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{4.293929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{4.295252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{4.263495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{4.325686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{4.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{4.321452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{4.289695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{4.257938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{4.226181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{4.251586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{4.219829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{4.188072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{4.156315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{4.124558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{4.100741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{4.061045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{4.050459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{4.029288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{4.013409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{4.296704in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{4.271280in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{4.253245in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{4.229230in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{4.222386in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{4.206062in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{4.193110in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{4.193935in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{4.178675in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.170677in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{4.163895in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{4.168172in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{4.169831in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{4.182531in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{4.184373in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{4.196542in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{4.197711in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{4.208508in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{4.216321in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{4.237440in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{4.256325in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{4.242246in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{4.262688in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{4.259583in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{4.257763in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.249519in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{4.236756in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{4.239860in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{4.234402in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{4.265051in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{4.239277in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{4.220115in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{4.199784in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{4.181067in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{4.145058in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{4.118818in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{4.089546in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{4.062656in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{4.047341in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{4.035171in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{4.016003in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{4.009005in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{4.012361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{4.296704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{4.271280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{4.253245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{4.229230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{4.222386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{4.206062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{4.193110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{4.193935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{4.178675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{4.170677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{4.163895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{4.168172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{4.169831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{4.182531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{4.184373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{4.196542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{4.197711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{4.208508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{4.216321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{4.237440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{4.256325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{4.242246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{4.262688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{4.259583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{4.257763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{4.249519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{4.236756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{4.239860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{4.234402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{4.265051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{4.271193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{4.239277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{4.220115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{4.199784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{4.181067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{4.176830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{4.145058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{4.118818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{4.089546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{4.062656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{4.047341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{4.035171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{4.016003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{4.009005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{4.012361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888541in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{2.390572in}{4.877469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.410017in}{4.877469in}}{\pgfqpoint{2.410017in}{4.896914in}}%
\pgfpathlineto{\pgfqpoint{2.410017in}{5.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.410017in}{5.448919in}}{\pgfqpoint{2.390572in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{0.888541in}{5.448919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869096in}{5.448919in}}{\pgfqpoint{0.869096in}{5.429475in}}%
\pgfpathlineto{\pgfqpoint{0.869096in}{4.896914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869096in}{4.877469in}}{\pgfqpoint{0.888541in}{4.877469in}}%
\pgfpathlineto{\pgfqpoint{0.888541in}{4.877469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907985in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.005207in}{5.376003in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{5.376003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005207in}{5.376003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180207in,y=5.341975in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}most-likely suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907985in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.005207in}{5.240432in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{5.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005207in}{5.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180207in,y=5.206404in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean probabilistic suffix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907985in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{5.138889in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{5.070833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180207in,y=5.070833in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQR Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907985in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.005207in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{4.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180207in,y=4.935263in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{4.022773in}}{\pgfqpoint{4.507408in}{5.426595in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{4.162330in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{4.022773in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{4.031022in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{4.060482in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{4.060467in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.089884in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.104876in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.156241in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.184565in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.215426in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.243911in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.276538in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.311251in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.337330in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.372507in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.404351in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.432989in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.463300in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.495057in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.521521in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.557608in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.591386in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.625613in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.653841in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.688245in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.712063in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.748160in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{4.810509in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{4.848618in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{4.867672in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{4.905780in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{4.948811in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{4.981997in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{5.005815in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{5.037572in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{5.067900in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{5.093146in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{5.124903in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{5.160048in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{5.200485in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.204296in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.426595in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.426595in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{5.394838in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{5.363081in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{5.331324in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{5.285117in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{5.259870in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{5.236053in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{5.204296in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{5.172539in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{5.140782in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{5.109025in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{5.070916in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{5.045511in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{5.013754in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.976789in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.950240in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.918483in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.882756in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.851440in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.823212in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.788851in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.759698in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.725295in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.696184in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.664427in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.599532in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.567935in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.536341in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.505642in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.473129in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.440899in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.410371in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.377637in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.345620in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.314779in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.282982in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.251237in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{4.219829in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{4.156315in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{4.124558in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{4.101778in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{4.132671in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{4.162330in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{4.162330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556189in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556189in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989793in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423397in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857002in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{3.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290606in,y=3.900308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531798in,y=3.811111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{4.007876in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{4.029769in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{4.064795in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{4.094552in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{4.125939in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{4.161655in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{4.191248in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.223319in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.255195in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.287656in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.318400in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.353209in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.381306in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.417128in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.444397in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.480622in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.509876in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.544728in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.573298in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.602677in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.636904in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.668661in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.698831in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.733715in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.759698in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.794984in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.830269in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.862908in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.890696in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.918483in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.950240in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{4.981997in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{5.020105in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{5.058214in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{5.077268in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{5.109025in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{5.140782in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{5.172539in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{5.204296in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{5.236053in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{5.275749in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{5.299567in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{5.352495in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{5.363081in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.394838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{4.007876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{4.029769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{4.064795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{4.094552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{4.125939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{4.161655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{4.191248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{4.223319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{4.255195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{4.287656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{4.318400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{4.353209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{4.381306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{4.417128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{4.444397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{4.480622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{4.509876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{4.544728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{4.573298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{4.602677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{4.636904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{4.668661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{4.698831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{4.733715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{4.759698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{4.794984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{4.830269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{4.862908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{4.890696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{4.918483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{4.950240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{4.981997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{5.020105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{5.058214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{5.077268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{5.109025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{5.140782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{5.172539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{5.204296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{5.236053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{5.275749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{5.299567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{5.352495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{5.363081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{5.394838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{4.076785in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{4.045941in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{4.015744in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{4.012164in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{4.043960in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{4.075467in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{4.107505in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{4.139190in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{4.170912in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{4.202254in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{4.234136in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{4.265619in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{4.297049in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{4.328722in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{4.360761in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{4.393843in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{4.424164in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{4.457524in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{4.489238in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{4.519405in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{4.551556in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{4.582714in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.612015in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{4.644490in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{4.677124in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{4.710397in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{4.743128in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{4.774088in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{4.803602in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{4.835502in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{4.868008in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{4.900312in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{4.932329in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{4.962759in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{4.994655in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{5.027536in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{5.061826in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{5.088907in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{5.124498in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{5.150769in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{5.182034in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{5.216744in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{5.249666in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{5.278861in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{5.303997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{3.997531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{4.076785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{4.045941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{4.015744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{4.012164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{4.043960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{4.075467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{4.107505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{4.139190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{4.170912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{4.202254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{4.234136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{4.265619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{4.297049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{4.328722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{4.360761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{4.393843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{4.424164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{4.457524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{4.489238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{4.519405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{4.551556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{4.582714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{4.612015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{4.644490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{4.677124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{4.710397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{4.743128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{4.774088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{4.803602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{4.835502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{4.868008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{4.900312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{4.932329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{4.962759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{4.994655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{5.027536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{5.061826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{5.088907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{5.124498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{5.150769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{5.182034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{5.216744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{5.249666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{5.278861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{5.303997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{2.197531in}}{\pgfqpoint{2.458628in}{3.626102in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{3.145485in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{2.381588in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{2.332173in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.299043in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{2.259075in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{2.235515in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{2.205878in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{2.210280in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.210351in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.212918in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.224824in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.210897in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.217833in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.203519in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.225344in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.232792in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.222324in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.233991in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.226585in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.268369in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.748495in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{3.161718in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{3.065299in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{3.478522in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{3.422442in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{3.584780in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{3.471635in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{3.323072in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{3.234345in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{3.394048in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{3.370812in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{3.279672in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{3.255382in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{3.075365in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.953117in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{3.226335in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{3.148226in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{3.243518in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{3.202897in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{3.124606in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{3.081462in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.948598in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{3.164444in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.939382in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{3.063107in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{3.122946in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{3.008142in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.991737in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{3.039200in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{3.089164in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{3.069473in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{3.226199in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{3.270915in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{3.203331in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{3.040683in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{3.042899in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{3.167340in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{3.211092in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{3.288249in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{3.205872in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{3.145485in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{3.145485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507408in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941013in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374617in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808221in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241826in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483018in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.163773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{2.445464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.411707in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{2.693398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.659641in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{2.941332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=2.907575in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{3.189266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.155508in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{3.437200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.403442in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{3.685134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in, y=3.651376in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.947531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{2.644103in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{2.248949in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{2.874723in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{3.011278in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.679897in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{2.606143in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{2.734981in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{2.802271in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{2.764007in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{2.821480in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.876511in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.699053in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.645893in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.746183in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.702918in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.906139in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.642038in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.727047in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.494601in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.798891in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.689284in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.617065in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.938193in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.442014in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.505594in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.681592in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.862502in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{3.059038in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.600987in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.760301in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{2.834583in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.932477in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{3.271911in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{3.230588in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{3.299459in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.197531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{2.644103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{2.248949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{2.874723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{3.011278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{2.679897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{2.606143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{2.734981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{2.802271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{2.764007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{2.809023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{2.821480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{2.876511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{2.703819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{2.699053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{2.645893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{2.746183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{2.702918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{2.906139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{2.642038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{2.727047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{2.802298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{2.494601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{2.635764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{2.798891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{2.689284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{2.617065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{2.641967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{2.938193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{2.442014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{2.505594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{2.681592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{2.753586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{2.862502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{3.059038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{2.600987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{2.760301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{2.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{2.932477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{3.068251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{3.271911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{3.313233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{3.230588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{3.299459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{2.830182in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{2.857416in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{2.903357in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{2.852277in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.804216in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{2.772343in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{2.781641in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{2.860254in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{2.854674in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{2.840592in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{2.777721in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{2.786006in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{2.735603in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{2.753567in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.730856in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{2.769288in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.768569in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{2.749577in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{2.697776in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{2.758761in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{2.813848in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{2.699614in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{2.789628in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.800708in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.815046in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{2.681707in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{2.750248in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{2.859185in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.881973in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{2.894150in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{2.887245in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.822835in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{2.983402in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{3.019565in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{3.042515in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{3.032377in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{3.038487in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{2.973254in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{2.782531in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{2.718880in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{2.504969in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{2.342572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{2.830182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{2.857416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{2.903357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{2.852277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{2.804216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{2.772343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{2.781641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{2.860254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{2.854674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{2.840592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{2.777721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{2.786006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{2.735603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{2.753567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{2.730856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{2.769288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{2.768569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{2.749577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{2.697776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{2.758761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{2.813848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{2.699614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{2.764200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{2.789628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{2.800708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{2.833318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{2.802058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{2.815046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{2.681707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{2.750248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{2.859185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{2.881973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{2.894150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{2.887245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{2.822835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{2.983402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{3.019565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{3.042515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{3.032377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{3.038487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{2.973254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{2.782531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{2.718880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{2.504969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{2.342572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{2.197531in}}{\pgfqpoint{4.507408in}{3.430369in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{2.304526in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{2.203016in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{2.283191in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{2.339341in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{2.411238in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{2.435035in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.394606in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.402795in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.380664in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.353097in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.322349in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.318054in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.291982in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.302715in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.341260in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.310228in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.331415in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.282294in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.314866in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.325772in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.280175in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.293505in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.290506in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.285037in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.282536in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.300836in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.264540in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.261103in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.288238in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.286078in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.235970in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.272662in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.307723in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.638302in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.638302in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.648319in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.620364in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.669786in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.651068in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.631415in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.642540in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.654251in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.633090in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.707566in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.693398in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.708425in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.724390in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.776043in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.795992in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.773091in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.789307in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.790877in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.854931in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.862281in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.903766in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.941332in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.944776in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.971402in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{3.016030in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{3.045853in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{3.108500in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{3.175492in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{3.229960in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{3.304321in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{3.377586in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{3.344341in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{3.263082in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{3.303557in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{3.415594in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{3.430369in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{3.369833in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.306030in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{3.379116in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{3.420464in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{2.820270in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{2.304526in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{2.304526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556189in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556189in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989793in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423397in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857002in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{2.197531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290606in,y=2.100308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531798in,y=2.011111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{2.573188in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{2.948845in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{3.163887in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.025414in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{2.819194in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{2.815755in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{2.742440in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{2.626058in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{2.601484in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.528109in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.546642in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.476362in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.504496in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.441708in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.409440in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.424472in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.431690in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.402174in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.392872in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.395159in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.366576in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.395878in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.367058in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.340373in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.347146in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.362820in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.357488in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.352489in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.317741in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.285037in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.339207in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.335272in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.331549in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.328022in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.288238in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.315594in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.235970in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.310228in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.307723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{2.573188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{2.948845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{3.056514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{3.163887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{3.025414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{2.819194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{2.815755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{2.742440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{2.679624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{2.626058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{2.601484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{2.528109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{2.546642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{2.476362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{2.504496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{2.441708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{2.450326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{2.409440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{2.424472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{2.431690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{2.402174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{2.392872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{2.395159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{2.366576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{2.395878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{2.367058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{2.340373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{2.330352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{2.347146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{2.362820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{2.357488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{2.352489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{2.317741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{2.285037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{2.339207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{2.335272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{2.331549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{2.328022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{2.324676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{2.321497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{2.288238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{2.315594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{2.235970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{2.310228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.307723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{2.649334in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{2.841637in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{2.924952in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{2.965254in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{2.963885in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{2.960074in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{2.962596in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{2.947361in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{2.916319in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{2.893723in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{2.849569in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{2.819724in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{2.743092in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{2.667705in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{2.659604in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{2.638700in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{2.623958in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{2.602021in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{2.594724in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{2.587100in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{2.585873in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{2.565191in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{2.551515in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{2.544886in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{2.537265in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{2.531906in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{2.515953in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{2.504902in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{2.510710in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{2.505062in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{2.496714in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{2.490565in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{2.481021in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{2.485059in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{2.482048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{2.197531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{2.406413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{2.649334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{2.841637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{2.924952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{2.965254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{2.963885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{2.960074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{2.962596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{2.947361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{2.936848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{2.916319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{2.893723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{2.871630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{2.849569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{2.819724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{2.788680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{2.770212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{2.743092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{2.722987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{2.700220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{2.673940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{2.667705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{2.659604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{2.638700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{2.623958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{2.602021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{2.594724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{2.587100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{2.585873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{2.565191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{2.551515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{2.544886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{2.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{2.535975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{2.531906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{2.515953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{2.504902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{2.510710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{2.494988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{2.505062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{2.496714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{2.490565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{2.481021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{2.485059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{2.482048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.550769in}{0.627067in}}{\pgfqpoint{2.458628in}{1.390688in}}{%
\pgfpathmoveto{\pgfqpoint{0.550769in}{0.897654in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.671988in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{0.703402in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{0.738485in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{0.697924in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.734801in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.712878in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.627067in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.652496in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.725753in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{0.957093in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{1.052310in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.042072in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.020215in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{1.390688in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{1.204938in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{1.267467in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.284478in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{1.290579in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{1.299963in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{1.181112in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.227568in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.144546in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{1.057445in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.903265in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.901345in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.882029in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.895360in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.855683in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{0.942519in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.965383in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.903948in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.903793in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.897654in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.897654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507408in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941013in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374617in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808221in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241826in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483018in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prefix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354823in, y=0.363773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{0.661954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=0.628197in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{0.926378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=0.892621in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{1.190802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=1.157044in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{1.455226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.421468in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507408in}{1.719650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in, y=1.685892in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244097in,y=1.147531in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rem. time (event sum) MAE (days) }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{0.704456in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{0.711089in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{0.762157in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{0.786654in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{0.759433in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.808779in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.706343in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.711796in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.860056in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{1.074717in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{1.148064in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{1.084911in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{1.264618in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.996898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{0.704456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{0.711089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{0.716699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{0.717303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{0.748638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{0.754504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{0.762157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{0.808747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{0.803341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{0.786654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{0.759433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{0.808779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{0.778673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{0.695881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{0.681552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{0.722445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{0.730342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{0.680141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{0.706343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{0.728006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{0.724462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{0.711796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{0.778675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{0.803222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{0.834091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{0.867603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{0.860056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{0.905849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{0.884153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{1.018478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{1.116619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{1.095588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{1.074717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{1.057962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{1.042624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{1.187986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{1.178726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{1.164668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{1.148064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{1.126435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{1.105038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{1.084911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{1.288382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{1.264618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{0.996898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550769in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{0.594129in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{0.696275in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{0.718516in}}%
\pgfpathlineto{\pgfqpoint{0.767571in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{0.810931in}{0.728987in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.757184in}}%
\pgfpathlineto{\pgfqpoint{0.897652in}{0.749485in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{0.714573in}}%
\pgfpathlineto{\pgfqpoint{1.027733in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.728067in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{1.287896in}{0.653472in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.697479in}}%
\pgfpathlineto{\pgfqpoint{1.417977in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{0.696396in}}%
\pgfpathlineto{\pgfqpoint{1.504698in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.753929in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{0.786208in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.835383in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{0.964914in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.021528in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{1.981663in}{1.008543in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{2.068384in}{1.122397in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{2.198465in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.069251in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{2.371907in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{2.415267in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{2.458628in}{0.971946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507408in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550769in}{0.688198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594129in}{0.691860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637489in}{0.697053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680850in}{0.696275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724210in}{0.718516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767571in}{0.724047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810931in}{0.728987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854292in}{0.757184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897652in}{0.749485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941013in}{0.736381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984373in}{0.714573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027733in}{0.750791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071094in}{0.728067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114454in}{0.649260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157815in}{0.643325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201175in}{0.676617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244536in}{0.685059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287896in}{0.653472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331256in}{0.681940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374617in}{0.697479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417977in}{0.688808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461338in}{0.696396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504698in}{0.741119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548059in}{0.753929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591419in}{0.786208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634779in}{0.828168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678140in}{0.835383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721500in}{0.872595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764861in}{0.867080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808221in}{0.964914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851582in}{1.041069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894942in}{1.021528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938303in}{1.018826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981663in}{1.008543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025023in}{0.992380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068384in}{1.122397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111744in}{1.115446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155105in}{1.106172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198465in}{1.091425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241826in}{1.069251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285186in}{1.068541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328546in}{1.053845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371907in}{1.251948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415267in}{1.231824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458628in}{0.971946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.599549in}{0.601192in}}{\pgfqpoint{4.507408in}{1.835800in}}{%
\pgfpathmoveto{\pgfqpoint{2.599549in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{0.617283in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{0.635772in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{0.724747in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{0.699857in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{0.743988in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.660866in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.687121in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.708777in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.720427in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.786070in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{0.895231in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{1.174464in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{1.307518in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{1.320959in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{1.575877in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{1.570084in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{1.553520in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{1.419757in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{1.080966in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.933601in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.896682in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{0.946025in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{0.935308in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{0.878563in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{2.599549in}{0.862263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556189in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556189in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989793in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423397in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857002in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{0.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290606in,y=0.300308in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531798in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}suffix len}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{0.662517in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{0.718695in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{0.735154in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{0.785515in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{0.824740in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.736549in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.730065in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.789979in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.751533in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{1.012363in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{1.017564in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.340553in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{1.358447in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{1.483799in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{1.487714in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{1.494984in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{1.497077in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{1.501310in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{1.781041in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{0.632807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{0.641185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{0.662517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{0.672529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{0.708478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{0.718695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{0.735154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{0.785515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{0.781704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{0.779994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{0.764279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{0.824740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{0.807938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{0.736549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{0.730065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{0.770603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{0.789979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{0.751533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{0.785874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{0.804282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{0.811294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{0.814121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{0.874768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{0.899851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{0.939098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{0.966877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{0.972086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{1.012363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{1.017564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{1.183870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{1.333812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{1.340553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{1.350298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{1.360441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{1.358447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{1.483799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{1.487714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{1.494984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{1.497077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{1.504025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{1.501310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{1.781041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{1.772481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.680322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599549in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{2.816351in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{2.903072in}{0.735672in}}%
\pgfpathlineto{\pgfqpoint{2.946433in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{2.989793in}{0.722143in}}%
\pgfpathlineto{\pgfqpoint{3.033153in}{0.703860in}}%
\pgfpathlineto{\pgfqpoint{3.076514in}{0.753390in}}%
\pgfpathlineto{\pgfqpoint{3.119874in}{0.737740in}}%
\pgfpathlineto{\pgfqpoint{3.163235in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{3.249956in}{0.696685in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{0.721382in}}%
\pgfpathlineto{\pgfqpoint{3.336676in}{0.676012in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{3.466758in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{3.510118in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{3.596839in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{3.683560in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{3.726920in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{3.770281in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{3.813641in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{3.857002in}{1.113777in}}%
\pgfpathlineto{\pgfqpoint{3.900362in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{4.030443in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{4.073804in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{4.117164in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{4.160525in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{4.203885in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{4.247246in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{1.425244in}}%
\pgfpathlineto{\pgfqpoint{4.333966in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{4.420687in}{1.696567in}}%
\pgfpathlineto{\pgfqpoint{4.464048in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{4.507408in}{1.606368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556189in}{0.397531in}}{\pgfqpoint{1.951220in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599549in}{0.657833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642910in}{0.658194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686270in}{0.663437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729630in}{0.664762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772991in}{0.687237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816351in}{0.696363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859712in}{0.706430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903072in}{0.735672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946433in}{0.728995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989793in}{0.722143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033153in}{0.703860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076514in}{0.753390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119874in}{0.737740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163235in}{0.658824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206595in}{0.658640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249956in}{0.696685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293316in}{0.721382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336676in}{0.676012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{0.717129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423397in}{0.726991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466758in}{0.736291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510118in}{0.733946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553479in}{0.795228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596839in}{0.823266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640200in}{0.864058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683560in}{0.890780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726920in}{0.896443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770281in}{0.937434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813641in}{0.941960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857002in}{1.113777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900362in}{1.253108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943723in}{1.275184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987083in}{1.271440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030443in}{1.278114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073804in}{1.282530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117164in}{1.404109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160525in}{1.415334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203885in}{1.414256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247246in}{1.419782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290606in}{1.425244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333966in}{1.413840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377327in}{1.427509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420687in}{1.696567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464048in}{1.699564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507408in}{1.606368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107408in,y=5.497531in,,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\underline{\smash{\textbf{Sepsis}}}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

